Classification of Local Singularities on Torus Curves of Type (2,5)

In this paper, we consider curves of degree 10 of torus type (2,5), C : f_5(x, y)^2 + f_2(x, y)^5 = 0. Assume that f_2(0, 0) = f_5(0, 0) = 0. Then O = (0, 0) is a singular point of C which is called an inner singularity. In this paper, we give a topological classification of singularities of (C,O).

==> in-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.8100, 16.2900)(  0.1500,-18.6700)
% VECTOR 2 0 3 0
% 2 416 1867 416 238
% 
\special{pn 8}%
\special{pa 416 1868}%
\special{pa 416 238}%
\special{fp}%
\special{sh 1}%
\special{pa 416 238}%
\special{pa 396 306}%
\special{pa 416 292}%
\special{pa 436 306}%
\special{pa 416 238}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 240 1686 2496 1686
% 
\special{pn 8}%
\special{pa 240 1686}%
\special{pa 2496 1686}%
\special{fp}%
\special{sh 1}%
\special{pa 2496 1686}%
\special{pa 2430 1666}%
\special{pa 2444 1686}%
\special{pa 2430 1706}%
\special{pa 2496 1686}%
\special{fp}%
% LINE 2 5 3 0
% 16 2120 1690 1314 1520 1314 1520 830 1198 830 1198 419 476 419 276 2419 276 419 476 419 346 419 346 2319 346 2319 346 2319 1686 2319 1686 2119 1686
% 
\special{pn 8}%
\special{pa 2120 1690}%
\special{pa 1314 1520}%
\special{ip}%
\special{pa 1314 1520}%
\special{pa 830 1198}%
\special{ip}%
\special{pa 830 1198}%
\special{pa 420 476}%
\special{ip}%
\special{pa 420 276}%
\special{pa 2420 276}%
\special{ip}%
\special{pa 420 476}%
\special{pa 420 346}%
\special{ip}%
\special{pa 420 346}%
\special{pa 2320 346}%
\special{ip}%
\special{pa 2320 346}%
\special{pa 2320 1686}%
\special{ip}%
\special{pa 2320 1686}%
\special{pa 2120 1686}%
\special{ip}%
% STR 2 0 3 0
% 3 1666 1471 1666 1552 2 0
% $\Delta_3$
\put(16.6600,-15.5200){\makebox(0,0)[lb]{$\Delta_3$}}%
% STR 2 0 3 0
% 3 1100 1219 1100 1300 2 0
% $\Delta_2$
\put(11.0000,-13.0000){\makebox(0,0)[lb]{$\Delta_2$}}%
% STR 2 0 3 0
% 3 690 769 690 850 2 0
% $\Delta_1$
\put(6.9000,-8.5000){\makebox(0,0)[lb]{$\Delta_1$}}%
% STR 2 0 3 0
% 3 2077 1632 2077 1713 2 0
% $\bullet$
\put(20.7700,-17.1300){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0
% 3 1022 1294 1022 1374 2 0
% $\bullet$
\put(10.2200,-13.7400){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0
% 3 1288 1471 1288 1552 2 0
% $\bullet$
\put(12.8800,-15.5200){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0
% 3 780 1124 780 1205 2 0
% $\bullet$
\put(7.8000,-12.0500){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0
% 3 420 409 420 490 5 0
% $\bullet$
\put(4.2000,-4.9000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 1470 690 1470 790 2 0
% $\Gamma_{+}(f;x,y)$
\put(14.7000,-7.9000){\makebox(0,0)[lb]{$\Gamma_{+}(f;x,y)$}}%
% LINE 3 5 3 0
% 8 1430 610 1430 860 1430 860 2230 860 2230 860 2230 610 2230 610 1430 610
% 
\special{pn 4}%
\special{pa 1430 610}%
\special{pa 1430 860}%
\special{ip}%
\special{pa 1430 860}%
\special{pa 2230 860}%
\special{ip}%
\special{pa 2230 860}%
\special{pa 2230 610}%
\special{ip}%
\special{pa 2230 610}%
\special{pa 1430 610}%
\special{ip}%
% LINE 2 0 3 0
% 6 2120 1690 1314 1520 1314 1520 830 1198 830 1198 419 476
% 
\special{pn 8}%
\special{pa 2120 1690}%
\special{pa 1314 1520}%
\special{fp}%
\special{pa 1314 1520}%
\special{pa 830 1198}%
\special{fp}%
\special{pa 830 1198}%
\special{pa 420 476}%
\special{fp}%
% BOX 2 5 3 0
% 2 660 670 910 890
% 
\special{pn 8}%
\special{pa 660 670}%
\special{pa 910 670}%
\special{pa 910 890}%
\special{pa 660 890}%
\special{pa 660 670}%
\special{ip}%
% BOX 2 5 3 0
% 2 1030 1140 1280 1360
% 
\special{pn 8}%
\special{pa 1030 1140}%
\special{pa 1280 1140}%
\special{pa 1280 1360}%
\special{pa 1030 1360}%
\special{pa 1030 1140}%
\special{ip}%
% BOX 2 5 3 0
% 2 1650 1360 1900 1580
% 
\special{pn 8}%
\special{pa 1650 1360}%
\special{pa 1900 1360}%
\special{pa 1900 1580}%
\special{pa 1650 1580}%
\special{pa 1650 1360}%
\special{ip}%
% LINE 3 0 3 0
% 60 1540 860 1260 1140 1600 860 1280 1180 1660 860 1280 1240 1720 860 1280 1300 1780 860 1280 1360 1840 860 1230 1470 1900 860 1270 1490 1960 860 1310 1510 2020 860 1350 1530 2080 860 1400 1540 2140 860 1450 1550 1650 1410 1500 1560 1650 1470 1550 1570 1650 1530 1600 1580 2200 860 1700 1360 2320 800 1760 1360 2320 740 2230 830 2320 680 2230 770 2320 620 2230 710 2320 560 2230 650 2320 500 2210 610 2320 440 2150 610 2320 380 2090 610 2290 350 2030 610 2230 350 1970 610 2170 350 1910 610 2110 350 1850 610 2050 350 1790 610 1990 350 1730 610 1930 350 1670 610
% 
\special{pn 4}%
\special{pa 1540 860}%
\special{pa 1260 1140}%
\special{fp}%
\special{pa 1600 860}%
\special{pa 1280 1180}%
\special{fp}%
\special{pa 1660 860}%
\special{pa 1280 1240}%
\special{fp}%
\special{pa 1720 860}%
\special{pa 1280 1300}%
\special{fp}%
\special{pa 1780 860}%
\special{pa 1280 1360}%
\special{fp}%
\special{pa 1840 860}%
\special{pa 1230 1470}%
\special{fp}%
\special{pa 1900 860}%
\special{pa 1270 1490}%
\special{fp}%
\special{pa 1960 860}%
\special{pa 1310 1510}%
\special{fp}%
\special{pa 2020 860}%
\special{pa 1350 1530}%
\special{fp}%
\special{pa 2080 860}%
\special{pa 1400 1540}%
\special{fp}%
\special{pa 2140 860}%
\special{pa 1450 1550}%
\special{fp}%
\special{pa 1650 1410}%
\special{pa 1500 1560}%
\special{fp}%
\special{pa 1650 1470}%
\special{pa 1550 1570}%
\special{fp}%
\special{pa 1650 1530}%
\special{pa 1600 1580}%
\special{fp}%
\special{pa 2200 860}%
\special{pa 1700 1360}%
\special{fp}%
\special{pa 2320 800}%
\special{pa 1760 1360}%
\special{fp}%
\special{pa 2320 740}%
\special{pa 2230 830}%
\special{fp}%
\special{pa 2320 680}%
\special{pa 2230 770}%
\special{fp}%
\special{pa 2320 620}%
\special{pa 2230 710}%
\special{fp}%
\special{pa 2320 560}%
\special{pa 2230 650}%
\special{fp}%
\special{pa 2320 500}%
\special{pa 2210 610}%
\special{fp}%
\special{pa 2320 440}%
\special{pa 2150 610}%
\special{fp}%
\special{pa 2320 380}%
\special{pa 2090 610}%
\special{fp}%
\special{pa 2290 350}%
\special{pa 2030 610}%
\special{fp}%
\special{pa 2230 350}%
\special{pa 1970 610}%
\special{fp}%
\special{pa 2170 350}%
\special{pa 1910 610}%
\special{fp}%
\special{pa 2110 350}%
\special{pa 1850 610}%
\special{fp}%
\special{pa 2050 350}%
\special{pa 1790 610}%
\special{fp}%
\special{pa 1990 350}%
\special{pa 1730 610}%
\special{fp}%
\special{pa 1930 350}%
\special{pa 1670 610}%
\special{fp}%
% LINE 3 0 3 1
% 60 1870 350 1610 610 1810 350 1550 610 1750 350 1490 610 1690 350 1430 610 1630 350 810 1170 1430 610 840 1200 1430 670 870 1230 1430 730 910 1250 1030 1190 950 1270 1030 1250 980 1300 1430 790 1080 1140 1430 850 1140 1140 1480 860 1200 1140 1570 350 790 1130 1510 350 770 1090 910 890 750 1050 850 890 730 1010 790 890 700 980 730 890 680 940 1450 350 910 890 1390 350 910 830 1330 350 910 770 1270 350 910 710 1210 350 890 670 1150 350 830 670 1090 350 770 670 1030 350 710 670 970 350 570 750 660 720 600 780 660 780 620 820
% 
\special{pn 4}%
\special{pa 1870 350}%
\special{pa 1610 610}%
\special{fp}%
\special{pa 1810 350}%
\special{pa 1550 610}%
\special{fp}%
\special{pa 1750 350}%
\special{pa 1490 610}%
\special{fp}%
\special{pa 1690 350}%
\special{pa 1430 610}%
\special{fp}%
\special{pa 1630 350}%
\special{pa 810 1170}%
\special{fp}%
\special{pa 1430 610}%
\special{pa 840 1200}%
\special{fp}%
\special{pa 1430 670}%
\special{pa 870 1230}%
\special{fp}%
\special{pa 1430 730}%
\special{pa 910 1250}%
\special{fp}%
\special{pa 1030 1190}%
\special{pa 950 1270}%
\special{fp}%
\special{pa 1030 1250}%
\special{pa 980 1300}%
\special{fp}%
\special{pa 1430 790}%
\special{pa 1080 1140}%
\special{fp}%
\special{pa 1430 850}%
\special{pa 1140 1140}%
\special{fp}%
\special{pa 1480 860}%
\special{pa 1200 1140}%
\special{fp}%
\special{pa 1570 350}%
\special{pa 790 1130}%
\special{fp}%
\special{pa 1510 350}%
\special{pa 770 1090}%
\special{fp}%
\special{pa 910 890}%
\special{pa 750 1050}%
\special{fp}%
\special{pa 850 890}%
\special{pa 730 1010}%
\special{fp}%
\special{pa 790 890}%
\special{pa 700 980}%
\special{fp}%
\special{pa 730 890}%
\special{pa 680 940}%
\special{fp}%
\special{pa 1450 350}%
\special{pa 910 890}%
\special{fp}%
\special{pa 1390 350}%
\special{pa 910 830}%
\special{fp}%
\special{pa 1330 350}%
\special{pa 910 770}%
\special{fp}%
\special{pa 1270 350}%
\special{pa 910 710}%
\special{fp}%
\special{pa 1210 350}%
\special{pa 890 670}%
\special{fp}%
\special{pa 1150 350}%
\special{pa 830 670}%
\special{fp}%
\special{pa 1090 350}%
\special{pa 770 670}%
\special{fp}%
\special{pa 1030 350}%
\special{pa 710 670}%
\special{fp}%
\special{pa 970 350}%
\special{pa 570 750}%
\special{fp}%
\special{pa 660 720}%
\special{pa 600 780}%
\special{fp}%
\special{pa 660 780}%
\special{pa 620 820}%
\special{fp}%
% LINE 3 0 3 2
% 56 660 840 640 860 910 350 550 710 850 350 530 670 790 350 510 630 730 350 490 590 670 350 470 550 610 350 440 520 550 350 420 480 490 350 420 420 2320 860 1820 1360 2320 920 1880 1360 2320 980 1900 1400 2320 1040 1900 1460 2320 1100 1900 1520 2320 1160 1900 1580 2320 1220 1900 1640 2320 1280 1950 1650 2320 1340 2000 1660 2320 1400 2050 1670 2320 1460 2100 1680 2320 1520 2150 1690 2320 1580 2210 1690 2320 1640 2270 1690 1900 1580 1850 1630 1840 1580 1800 1620 1280 1360 1200 1440 1220 1360 1160 1420 1160 1360 1130 1390
% 
\special{pn 4}%
\special{pa 660 840}%
\special{pa 640 860}%
\special{fp}%
\special{pa 910 350}%
\special{pa 550 710}%
\special{fp}%
\special{pa 850 350}%
\special{pa 530 670}%
\special{fp}%
\special{pa 790 350}%
\special{pa 510 630}%
\special{fp}%
\special{pa 730 350}%
\special{pa 490 590}%
\special{fp}%
\special{pa 670 350}%
\special{pa 470 550}%
\special{fp}%
\special{pa 610 350}%
\special{pa 440 520}%
\special{fp}%
\special{pa 550 350}%
\special{pa 420 480}%
\special{fp}%
\special{pa 490 350}%
\special{pa 420 420}%
\special{fp}%
\special{pa 2320 860}%
\special{pa 1820 1360}%
\special{fp}%
\special{pa 2320 920}%
\special{pa 1880 1360}%
\special{fp}%
\special{pa 2320 980}%
\special{pa 1900 1400}%
\special{fp}%
\special{pa 2320 1040}%
\special{pa 1900 1460}%
\special{fp}%
\special{pa 2320 1100}%
\special{pa 1900 1520}%
\special{fp}%
\special{pa 2320 1160}%
\special{pa 1900 1580}%
\special{fp}%
\special{pa 2320 1220}%
\special{pa 1900 1640}%
\special{fp}%
\special{pa 2320 1280}%
\special{pa 1950 1650}%
\special{fp}%
\special{pa 2320 1340}%
\special{pa 2000 1660}%
\special{fp}%
\special{pa 2320 1400}%
\special{pa 2050 1670}%
\special{fp}%
\special{pa 2320 1460}%
\special{pa 2100 1680}%
\special{fp}%
\special{pa 2320 1520}%
\special{pa 2150 1690}%
\special{fp}%
\special{pa 2320 1580}%
\special{pa 2210 1690}%
\special{fp}%
\special{pa 2320 1640}%
\special{pa 2270 1690}%
\special{fp}%
\special{pa 1900 1580}%
\special{pa 1850 1630}%
\special{fp}%
\special{pa 1840 1580}%
\special{pa 1800 1620}%
\special{fp}%
\special{pa 1280 1360}%
\special{pa 1200 1440}%
\special{fp}%
\special{pa 1220 1360}%
\special{pa 1160 1420}%
\special{fp}%
\special{pa 1160 1360}%
\special{pa 1130 1390}%
\special{fp}%
\end{picture}%


==> in-10.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 45.6000,  4.9000)(  5.8000, -8.4000)
% STR 2 0 3 0
% 3 1160 430 1160 530 2 0
% 1
\put(11.6000,-5.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1560 430 1560 530 2 0
% 2
\put(15.6000,-5.3000){\makebox(0,0)[lb]{2}}%
% LINE 2 0 3 0
% 2 580 390 5140 390
% 
\special{pn 8}%
\special{pa 580 390}%
\special{pa 5140 390}%
\special{fp}%
% LINE 2 0 3 0
% 2 580 390 580 840
% 
\special{pn 8}%
\special{pa 580 390}%
\special{pa 580 840}%
\special{fp}%
% LINE 2 0 3 0
% 2 5140 390 5140 840
% 
\special{pn 8}%
\special{pa 5140 390}%
\special{pa 5140 840}%
\special{fp}%
% LINE 2 0 3 0
% 2 580 840 5140 840
% 
\special{pn 8}%
\special{pa 580 840}%
\special{pa 5140 840}%
\special{fp}%
% STR 2 0 3 0
% 3 1100 690 1100 790 2 0
% $B_{5,2}$
\put(11.0000,-7.9000){\makebox(0,0)[lb]{$B_{5,2}$}}%
% LINE 2 0 3 0
% 2 1020 390 1020 840
% 
\special{pn 8}%
\special{pa 1020 390}%
\special{pa 1020 840}%
\special{fp}%
% STR 2 0 3 0
% 3 770 420 770 520 2 0
% $\iota$
\put(7.7000,-5.2000){\makebox(0,0)[lb]{$\iota$}}%
% STR 2 0 3 0
% 3 610 690 610 790 2 0
% $(C,O)$
\put(6.1000,-7.9000){\makebox(0,0)[lb]{$(C,O)$}}%
% STR 2 0 3 0
% 3 1500 690 1500 790 2 0
% $B_{10,2}$
\put(15.0000,-7.9000){\makebox(0,0)[lb]{$B_{10,2}$}}%
% STR 2 0 3 0
% 3 1900 690 1900 790 2 0
% $B_{15,2}$
\put(19.0000,-7.9000){\makebox(0,0)[lb]{$B_{15,2}$}}%
% STR 2 0 3 0
% 3 2300 690 2300 790 2 0
% $B_{20,2}$
\put(23.0000,-7.9000){\makebox(0,0)[lb]{$B_{20,2}$}}%
% STR 2 0 3 0
% 3 2700 690 2700 790 2 0
% $B_{25,2}$
\put(27.0000,-7.9000){\makebox(0,0)[lb]{$B_{25,2}$}}%
% STR 2 0 3 0
% 3 3100 690 3100 790 2 0
% $B_{30,2}$
\put(31.0000,-7.9000){\makebox(0,0)[lb]{$B_{30,2}$}}%
% STR 2 0 3 0
% 3 3500 690 3500 790 2 0
% $B_{35,2}$
\put(35.0000,-7.9000){\makebox(0,0)[lb]{$B_{35,2}$}}%
% STR 2 0 3 0
% 3 3900 690 3900 790 2 0
% $B_{40,2}$
\put(39.0000,-7.9000){\makebox(0,0)[lb]{$B_{40,2}$}}%
% STR 2 0 3 0
% 3 4300 690 4300 790 2 0
% $B_{45,2}$
\put(43.0000,-7.9000){\makebox(0,0)[lb]{$B_{45,2}$}}%
% STR 2 0 3 0
% 3 4700 690 4700 790 2 0
% $B_{50,2}$
\put(47.0000,-7.9000){\makebox(0,0)[lb]{$B_{50,2}$}}%
% STR 2 0 3 0
% 3 1960 430 1960 530 2 0
% 3
\put(19.6000,-5.3000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 2360 430 2360 530 2 0
% 4
\put(23.6000,-5.3000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 2760 430 2760 530 2 0
% 5
\put(27.6000,-5.3000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 3160 430 3160 530 2 0
% 6
\put(31.6000,-5.3000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 3560 430 3560 530 2 0
% 7
\put(35.6000,-5.3000){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 3960 430 3960 530 2 0
% 8
\put(39.6000,-5.3000){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 4360 430 4360 530 2 0
% 9
\put(43.6000,-5.3000){\makebox(0,0)[lb]{9}}%
% STR 2 0 3 0
% 3 4760 430 4760 530 2 0
% 10
\put(47.6000,-5.3000){\makebox(0,0)[lb]{10}}%
% LINE 2 0 3 0
% 2 580 590 5140 590
% 
\special{pn 8}%
\special{pa 580 590}%
\special{pa 5140 590}%
\special{fp}%
\end{picture}%


==> in-11.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.0000, 38.3000)(  4.1000,-40.7000)
% LINE 2 0 3 0
% 2 410 750 5810 750
% 
\special{pn 8}%
\special{pa 410 750}%
\special{pa 5810 750}%
\special{fp}%
% STR 2 0 3 0
% 3 580 3130 580 3230 2 0
% 9
\put(5.8000,-32.3000){\makebox(0,0)[lb]{9}}%
% STR 2 0 3 0
% 3 930 610 930 710 2 0
% $B_{3,2}\circ B_{2,3}, \ \ B_{5,4}$
\put(9.3000,-7.1000){\makebox(0,0)[lb]{$B_{3,2}\circ B_{2,3}, \ \ B_{5,4}$}}%
% LINE 2 0 3 0
% 2 410 500 5810 500
% 
\special{pn 8}%
\special{pa 410 500}%
\special{pa 5810 500}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 250 410 4060
% 
\special{pn 8}%
\special{pa 410 250}%
\special{pa 410 4060}%
\special{fp}%
% LINE 2 0 3 0
% 2 810 250 810 4060
% 
\special{pn 8}%
\special{pa 810 250}%
\special{pa 810 4060}%
\special{fp}%
% STR 2 0 3 0
% 3 580 580 580 680 2 0
% 2
\put(5.8000,-6.8000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 930 920 930 1020 2 0
% $B_{8,2}\circ B_{2,3}, \ \ {(B_{3,2}^2)}^{B_{3,2}}, \ B_{6,5}$
\put(9.3000,-10.2000){\makebox(0,0)[lb]{$B_{8,2}\circ B_{2,3}, \ \ {(B_{3,2}^2)}^{B_{3,2}}, \ B_{6,5}$}}%
% STR 2 0 3 0
% 3 930 1280 930 1380 2 0
% $B_{13,2}\circ B_{2,3}, \ \ B_{6,2}\circ B_{4,3}, \ \  B_{8,5}, \ \ \dagger {(B_{4,2}^2)}^{2B_{2,2}}$
\put(9.3000,-13.8000){\makebox(0,0)[lb]{$B_{13,2}\circ B_{2,3}, \ \ B_{6,2}\circ B_{4,3}, \ \  B_{8,5}, \ \ \dagger {(B_{4,2}^2)}^{2B_{2,2}}$}}%
% STR 2 0 3 0
% 3 930 1640 930 1740 2 0
% $B_{18,2}\circ B_{2,3}, \ \  B_{11,2}\circ B_{4,3}, \ \  \dagger  B_{10,5}, \ \  \dagger {(B_{4,2}^2)}^{B_{7,2}+B_{2,2}}$
\put(9.3000,-17.4000){\makebox(0,0)[lb]{$B_{18,2}\circ B_{2,3}, \ \  B_{11,2}\circ B_{4,3}, \ \  \dagger  B_{10,5}, \ \  \dagger {(B_{4,2}^2)}^{B_{7,2}+B_{2,2}}$}}%
% STR 2 0 3 0
% 3 870 2020 870 2120 2 0
% $B_{23,2}\circ B_{2,3},  \   B_{16,2}\circ B_{4,3}, \  \dagger  B_{9,2}\circ B_{6,3}, \  B_{12,5},\  \dagger {(B_{4,2}^2)}^{B_{12,2}+B_{2,2}}$
\put(8.7000,-21.2000){\makebox(0,0)[lb]{$B_{23,2}\circ B_{2,3},  \   B_{16,2}\circ B_{4,3}, \  \dagger  B_{9,2}\circ B_{6,3}, \  B_{12,5},\  \dagger {(B_{4,2}^2)}^{B_{12,2}+B_{2,2}}$}}%
% STR 2 0 3 0
% 3 870 2370 870 2470 2 0
% $B_{28,2}\circ B_{2,3},  \   B_{21,2}\circ B_{4,3}, \  \dagger  B_{14,2}\circ B_{6,3}, \ \ \dagger {(B_{4,2}^2)}^{B_{17,2}+B_{2,2}},\ \ B_{7,2}\circ B_{8,3}, \ \ B_{14,5} $
\put(8.7000,-24.7000){\makebox(0,0)[lb]{$B_{28,2}\circ B_{2,3},  \   B_{21,2}\circ B_{4,3}, \  \dagger  B_{14,2}\circ B_{6,3}, \ \ \dagger {(B_{4,2}^2)}^{B_{17,2}+B_{2,2}},\ \ B_{7,2}\circ B_{8,3}, \ \ B_{14,5} $}}%
% STR 2 0 3 0
% 3 580 870 580 970 2 0
% 3
\put(5.8000,-9.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 580 1250 580 1350 2 0
% 4
\put(5.8000,-13.5000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 580 1650 580 1750 2 0
% 5
\put(5.8000,-17.5000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 580 2010 580 2110 2 0
% 6
\put(5.8000,-21.1000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 580 2380 580 2480 2 0
% 7
\put(5.8000,-24.8000){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 920 2730 920 2830 2 0
% $B_{33,2}\circ B_{2,3}, \ B_{26,2}\circ B_{4,3},  \  \dagger B_{19,2}\circ B_{6,3}, \  \dagger {(B_{4,2}^2)}^{B_{22,2}+B_{2,2}}, \  B_{12,2}\circ B_{8,3}, \ \ B_{16,5} $
\put(9.2000,-28.3000){\makebox(0,0)[lb]{$B_{33,2}\circ B_{2,3}, \ B_{26,2}\circ B_{4,3},  \  \dagger B_{19,2}\circ B_{6,3}, \  \dagger {(B_{4,2}^2)}^{B_{22,2}+B_{2,2}}, \  B_{12,2}\circ B_{8,3}, \ \ B_{16,5} $}}%
% STR 2 0 3 0
% 3 580 2740 580 2840 2 0
% 8
\put(5.8000,-28.4000){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 920 3090 920 3190 2 0
% $B_{38,2}\circ B_{2,3}, \ \ B_{31,2}\circ B_{4,3}, \ \  \dagger B_{24,2}\circ B_{6,3} , \ \ \dagger {(B_{4,2}^2)}^{B_{27,2}+B_{2,2}} $
\put(9.2000,-31.9000){\makebox(0,0)[lb]{$B_{38,2}\circ B_{2,3}, \ \ B_{31,2}\circ B_{4,3}, \ \  \dagger B_{24,2}\circ B_{6,3} , \ \ \dagger {(B_{4,2}^2)}^{B_{27,2}+B_{2,2}} $}}%
% STR 2 0 3 0
% 3 920 3620 920 3720 2 0
% $B_{43,2}\circ B_{2,3}, \ \ B_{36,2}\circ B_{4,3}, \ \  \dagger B_{29,2}\circ B_{6,3}, \ \  \dagger {(B_{4,2}^2)}^{B_{32,2}+B_{2,2}}$
\put(9.2000,-37.2000){\makebox(0,0)[lb]{$B_{43,2}\circ B_{2,3}, \ \ B_{36,2}\circ B_{4,3}, \ \  \dagger B_{29,2}\circ B_{6,3}, \ \  \dagger {(B_{4,2}^2)}^{B_{32,2}+B_{2,2}}$}}%
% STR 2 0 3 0
% 3 920 3840 920 3940 2 0
% $B_{22,2}\circ B_{8,3}, \ \ B_{15,2}\circ B_{10,3}, \ \ B_{20,5}$
\put(9.2000,-39.4000){\makebox(0,0)[lb]{$B_{22,2}\circ B_{8,3}, \ \ B_{15,2}\circ B_{10,3}, \ \ B_{20,5}$}}%
% STR 2 0 3 0
% 3 530 3730 530 3830 2 0
% 10
\put(5.3000,-38.3000){\makebox(0,0)[lb]{10}}%
% LINE 2 0 3 0
% 2 5810 250 5810 4070
% 
\special{pn 8}%
\special{pa 5810 250}%
\special{pa 5810 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 1080 5810 1080
% 
\special{pn 8}%
\special{pa 410 1080}%
\special{pa 5810 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 1480 5810 1480
% 
\special{pn 8}%
\special{pa 410 1480}%
\special{pa 5810 1480}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 1840 5810 1840
% 
\special{pn 8}%
\special{pa 410 1840}%
\special{pa 5810 1840}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 2210 5810 2210
% 
\special{pn 8}%
\special{pa 410 2210}%
\special{pa 5810 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 2560 5810 2560
% 
\special{pn 8}%
\special{pa 410 2560}%
\special{pa 5810 2560}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 2920 5810 2920
% 
\special{pn 8}%
\special{pa 410 2920}%
\special{pa 5810 2920}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 3460 5810 3460
% 
\special{pn 8}%
\special{pa 410 3460}%
\special{pa 5810 3460}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 4060 5810 4060
% 
\special{pn 8}%
\special{pa 410 4060}%
\special{pa 5810 4060}%
\special{fp}%
% STR 2 0 3 0
% 3 920 3310 920 3410 2 0
% $B_{17,2}\circ B_{8,3}, \ \ B_{10,2}\circ B_{10,3}, \ \ B_{18,5}$
\put(9.2000,-34.1000){\makebox(0,0)[lb]{$B_{17,2}\circ B_{8,3}, \ \ B_{10,2}\circ B_{10,3}, \ \ B_{18,5}$}}%
% LINE 2 0 3 0
% 2 410 250 5810 250
% 
\special{pn 8}%
\special{pa 410 250}%
\special{pa 5810 250}%
\special{fp}%
% STR 2 0 3 0
% 3 580 310 580 410 2 0
% $\iota$
\put(5.8000,-4.1000){\makebox(0,0)[lb]{$\iota$}}%
% STR 2 0 3 0
% 3 2830 350 2830 450 2 0
% $(C,O)$
\put(28.3000,-4.5000){\makebox(0,0)[lb]{$(C,O)$}}%
\end{picture}%


==> in-12.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.0000, 44.6300)(  4.1000,-46.1600)
% LINE 2 0 3 0
% 2 410 170 5810 170
% 
\special{pn 8}%
\special{pa 410 170}%
\special{pa 5810 170}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 170 410 4616
% 
\special{pn 8}%
\special{pa 410 170}%
\special{pa 410 4616}%
\special{fp}%
% LINE 2 0 3 0
% 2 780 170 780 4616
% 
\special{pn 8}%
\special{pa 780 170}%
\special{pa 780 4616}%
\special{fp}%
% STR 2 0 3 0
% 3 570 494 570 584 2 0
% 4
\put(5.7000,-5.8400){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 880 773 880 863 2 0
% $B_{13,2}\circ B_{2,8}, \ \ {(B_{3,2}^2)}^{B_{13,2}}$
\put(8.8000,-8.6300){\makebox(0,0)[lb]{$B_{13,2}\circ B_{2,8}, \ \ {(B_{3,2}^2)}^{B_{13,2}}$}}%
% STR 2 0 3 0
% 3 570 737 570 827 2 0
% 5
\put(5.7000,-8.2700){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 880 1025 880 1115 2 0
% $B_{18,2}\circ B_{2,8}, \ \ B_{13,2}\circ B_{2,13}, \ \  \dagger {(B_{4,2}^2)}^{2B_{7,2}}$
\put(8.8000,-11.1500){\makebox(0,0)[lb]{$B_{18,2}\circ B_{2,8}, \ \ B_{13,2}\circ B_{2,13}, \ \  \dagger {(B_{4,2}^2)}^{2B_{7,2}}$}}%
% STR 2 0 3 0
% 3 880 1223 880 1313 2 0
% $B_{6,2}\circ {(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,6}, \ \ \dagger {(B_{3,2}^2)}^{B_{4,2}}\circ B_{2,6}, \ \  \dagger {(B_{4,3}^2)}^{B_{6,2}}$
\put(8.8000,-13.1300){\makebox(0,0)[lb]{$B_{6,2}\circ {(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,6}, \ \ \dagger {(B_{3,2}^2)}^{B_{4,2}}\circ B_{2,6}, \ \  \dagger {(B_{4,3}^2)}^{B_{6,2}}$}}%
% STR 2 0 3 0
% 3 570 1115 570 1205 2 0
% 6
\put(5.7000,-12.0500){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 880 1493 880 1583 2 0
% $B_{23,2}\circ B_{2,8}, \ \ B_{18,2}\circ B_{2,13}, \ \ \dagger B_{16,2}\circ{(B_{2,1}^2)}^{B_{7,2}}$
\put(8.8000,-15.8300){\makebox(0,0)[lb]{$B_{23,2}\circ B_{2,8}, \ \ B_{18,2}\circ B_{2,13}, \ \ \dagger B_{16,2}\circ{(B_{2,1}^2)}^{B_{7,2}}$}}%
% STR 2 0 3 0
% 3 880 1709 880 1799 2 0
% $B_{11,2}\circ {(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,6}, \ \ {(B_{3,2}^2)}^{B_{9,2}}\circ B_{2,6}, \ \ \dagger {(B_{3,2}^2)}^{B_{4,2}}\circ B_{2,11},\,\ {(B_{4,3}^2)}^{B_{11,2}}$
\put(8.8000,-17.9900){\makebox(0,0)[lb]{$B_{11,2}\circ {(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,6}, \ \ {(B_{3,2}^2)}^{B_{9,2}}\circ B_{2,6}, \ \ \dagger {(B_{3,2}^2)}^{B_{4,2}}\circ B_{2,11},\,\ {(B_{4,3}^2)}^{B_{11,2}}$}}%
% STR 2 0 3 0
% 3 560 1574 560 1664 2 0
% 7
\put(5.6000,-16.6400){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 880 2015 880 2105 2 0
% $B_{23,2}\circ B_{2,13}, \ B_{18,2}\circ B_{2,18}, \ B_{11,2}\circ{(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,11},\ B_{6,4}\circ B_{6,4}, B_{10,8}$
\put(8.8000,-21.0500){\makebox(0,0)[lb]{$B_{23,2}\circ B_{2,13}, \ B_{18,2}\circ B_{2,18}, \ B_{11,2}\circ{(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,11},\ B_{6,4}\circ B_{6,4}, B_{10,8}$}}%
% STR 2 0 3 0
% 3 880 2474 880 2564 2 0
% $B_{4,2}\circ {(B_{2,2}^2)}^{2B_{2,2}}\circ B_{2,4}, \ \dagger B_{6,4}\circ {(B_{1,1}^2)}^{2B_{2,2}}\circ B_{2,4}, \ \dagger B_{8,6}\circ B_{2,4}, \ B_{4,2}\circ {(B_{3,2}^2)}^{B_{7,2}}$
\put(8.8000,-25.6400){\makebox(0,0)[lb]{$B_{4,2}\circ {(B_{2,2}^2)}^{2B_{2,2}}\circ B_{2,4}, \ \dagger B_{6,4}\circ {(B_{1,1}^2)}^{2B_{2,2}}\circ B_{2,4}, \ \dagger B_{8,6}\circ B_{2,4}, \ B_{4,2}\circ {(B_{3,2}^2)}^{B_{7,2}}$}}%
% LINE 2 0 3 0
% 2 410 3644 5810 3644
% 
\special{pn 8}%
\special{pa 410 3644}%
\special{pa 5810 3644}%
\special{fp}%
% STR 2 0 3 0
% 3 550 2249 550 2339 2 0
% 8
\put(5.5000,-23.3900){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 870 3014 870 3104 2 0
% ${(B_{3,2}^2)}^{B_{9,2}}\circ B_{2,16}, \ \ \dagger {(B_{4,2}^2)}^{2B_{5,2}}\circ B_{2,11}, \ \ B_{9,2}\circ {(B_{2,2}^2)}^{2B_{2,2}}\circ B_{2,4}$
\put(8.7000,-31.0400){\makebox(0,0)[lb]{${(B_{3,2}^2)}^{B_{9,2}}\circ B_{2,16}, \ \ \dagger {(B_{4,2}^2)}^{2B_{5,2}}\circ B_{2,11}, \ \ B_{9,2}\circ {(B_{2,2}^2)}^{2B_{2,2}}\circ B_{2,4}$}}%
% STR 2 0 3 0
% 3 870 3221 870 3311 2 0
% $\dagger B_{6,4}\circ {(B_{1,1}^2)}^{B_{2,2}}\circ B_{2,9}, \ \ {(B_{3,2}^2)}^{B_{5,2}}\circ {(B_{1,1}^2)}^{B_{2,2}}\circ B_{2,4}, \ \ \dagger B_{6,4}\circ {(B_{1,1}^2)}^{B_{7,2}}\circ B_{2,4}$
\put(8.7000,-33.1100){\makebox(0,0)[lb]{$\dagger B_{6,4}\circ {(B_{1,1}^2)}^{B_{2,2}}\circ B_{2,9}, \ \ {(B_{3,2}^2)}^{B_{5,2}}\circ {(B_{1,1}^2)}^{B_{2,2}}\circ B_{2,4}, \ \ \dagger B_{6,4}\circ {(B_{1,1}^2)}^{B_{7,2}}\circ B_{2,4}$}}%
% STR 2 0 3 0
% 3 540 3077 540 3167 2 0
% 9
\put(5.4000,-31.6700){\makebox(0,0)[lb]{9}}%
% STR 2 0 3 0
% 3 840 3788 840 3878 2 0
% $B_{23,2}\circ B_{2,23}, \ \ B_{16,2}\circ{(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,16}$
\put(8.4000,-38.7800){\makebox(0,0)[lb]{$B_{23,2}\circ B_{2,23}, \ \ B_{16,2}\circ{(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,16}$}}%
% STR 2 0 3 0
% 3 840 3986 840 4076 2 0
% $\dagger {(B_{4,2}^2)}^{2B_{5,2}}\circ B_{2,16}, \ \ B_{9,2}\circ{(B_{2,2}^2)}^{2B_{2,2}}\circ B_{2,9}, \ \ \dagger B_{6,4}\circ {(B_{1,1}^2)}^{B_{7,2}}\circ B_{2,9}$
\put(8.4000,-40.7600){\makebox(0,0)[lb]{$\dagger {(B_{4,2}^2)}^{2B_{5,2}}\circ B_{2,16}, \ \ B_{9,2}\circ{(B_{2,2}^2)}^{2B_{2,2}}\circ B_{2,9}, \ \ \dagger B_{6,4}\circ {(B_{1,1}^2)}^{B_{7,2}}\circ B_{2,9}$}}%
% STR 2 0 3 0
% 3 840 4211 840 4301 2 0
% ${(B_{3,2}^2)}^{B_{5,2}}\circ {(B_{1,1}^2)}^{B_{2,2}}\circ B_{2,9}, \ \ B_{6,4}\circ {(B_{1,1}^2)}^{B_{7,2}}\circ B_{2,4}$
\put(8.4000,-43.0100){\makebox(0,0)[lb]{${(B_{3,2}^2)}^{B_{5,2}}\circ {(B_{1,1}^2)}^{B_{2,2}}\circ B_{2,9}, \ \ B_{6,4}\circ {(B_{1,1}^2)}^{B_{7,2}}\circ B_{2,4}$}}%
% STR 2 0 3 0
% 3 510 4121 510 4211 2 0
% 10
\put(5.1000,-42.1100){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 870 2798 870 2888 2 0
% $B_{23,2}\circ B_{2,18}, \ \ B_{16,2}\circ{(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,11}$
\put(8.7000,-28.8800){\makebox(0,0)[lb]{$B_{23,2}\circ B_{2,18}, \ \ B_{16,2}\circ{(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,11}$}}%
% LINE 2 0 3 0
% 2 410 647 5810 647
% 
\special{pn 8}%
\special{pa 410 648}%
\special{pa 5810 648}%
\special{fp}%
% LINE 2 0 3 0
% 4 5810 170 5810 3734 5810 3734 5810 4616
% 
\special{pn 8}%
\special{pa 5810 170}%
\special{pa 5810 3734}%
\special{fp}%
\special{pa 5810 3734}%
\special{pa 5810 4616}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 899 5810 899
% 
\special{pn 8}%
\special{pa 410 900}%
\special{pa 5810 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 1367 5810 1367
% 
\special{pn 8}%
\special{pa 410 1368}%
\special{pa 5810 1368}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 1862 5810 1862
% 
\special{pn 8}%
\special{pa 410 1862}%
\special{pa 5810 1862}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 2654 5810 2654
% 
\special{pn 8}%
\special{pa 410 2654}%
\special{pa 5810 2654}%
\special{fp}%
% STR 2 0 3 0
% 3 870 3455 870 3545 2 0
% $\dagger {(B_{4,3}^2)}^{B_{5,2}}\circ B_{2,4}, \ \  {(B_{5,4}^2)}^{B_{5,2}}, \ \ \dagger B_{6,4}\circ {(B_{2,3}^2)}^{B_{5,2}},\ \ B_{8,6}\circ B_{2,9}$
\put(8.7000,-35.4500){\makebox(0,0)[lb]{$\dagger {(B_{4,3}^2)}^{B_{5,2}}\circ B_{2,4}, \ \  {(B_{5,4}^2)}^{B_{5,2}}, \ \ \dagger B_{6,4}\circ {(B_{2,3}^2)}^{B_{5,2}},\ \ B_{8,6}\circ B_{2,9}$}}%
% STR 2 0 3 0
% 3 830 4445 830 4535 2 0
% ${(B_{4,3}^2)}^{B_{5,2}}\circ B_{2,9}, \ \ {(B_{3,2}^2)}^{B_{5,2}}\circ {(B_{2,3}^2)}^{B_{5,2}} $
\put(8.3000,-45.3500){\makebox(0,0)[lb]{${(B_{4,3}^2)}^{B_{5,2}}\circ B_{2,9}, \ \ {(B_{3,2}^2)}^{B_{5,2}}\circ {(B_{2,3}^2)}^{B_{5,2}} $}}%
% LINE 2 0 3 0
% 2 410 4616 5810 4616
% 
\special{pn 8}%
\special{pa 410 4616}%
\special{pa 5810 4616}%
\special{fp}%
% STR 2 0 3 0
% 3 880 2240 880 2330 2 0
% $B_{16,2}\circ {(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,6},  \ {(B_{3,2}^2)}^{B_{9,2}}\circ B_{2,11}, \ {(B_{3,2}^2)}^{B_{4,2}}\circ B_{2,16}, \  \dagger {(B_{4,2}^2)}^{2B_{5,2}}\circ B_{2,6}$
\put(8.8000,-23.3000){\makebox(0,0)[lb]{$B_{16,2}\circ {(B_{1,1}^2)}^{B_{4,2}}\circ B_{2,6},  \ {(B_{3,2}^2)}^{B_{9,2}}\circ B_{2,11}, \ {(B_{3,2}^2)}^{B_{4,2}}\circ B_{2,16}, \  \dagger {(B_{4,2}^2)}^{2B_{5,2}}\circ B_{2,6}$}}%
% STR 2 0 3 0
% 3 880 521 880 611 2 0
% $B_{8,2}\circ B_{2,8}, \ \ \dagger {(B_{3,2}^2)}^{B_{8,2}}$
\put(8.8000,-6.1100){\makebox(0,0)[lb]{$B_{8,2}\circ B_{2,8}, \ \ \dagger {(B_{3,2}^2)}^{B_{8,2}}$}}%
% LINE 2 0 3 0
% 2 410 395 5810 395
% 
\special{pn 8}%
\special{pa 410 396}%
\special{pa 5810 396}%
\special{fp}%
% STR 2 0 3 0
% 3 570 233 570 323 2 0
% $\iota$
\put(5.7000,-3.2300){\makebox(0,0)[lb]{$\iota$}}%
% STR 2 0 3 0
% 3 2850 251 2850 341 2 0
% $(C,O)$
\put(28.5000,-3.4100){\makebox(0,0)[lb]{$(C,O)$}}%
\end{picture}%


==> in-13.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.0000, 32.2000)(  4.1000,-34.0000)
% STR 2 0 3 0
% 3 490 250 490 350 2 0
% $\iota$
\put(4.9000,-3.5000){\makebox(0,0)[lb]{$\iota$}}%
% STR 2 0 3 0
% 3 700 500 700 600 2 0
% $B_{10,2}$
\put(7.0000,-6.0000){\makebox(0,0)[lb]{$B_{10,2}$}}%
% LINE 2 0 3 0
% 2 410 180 5210 180
% 
\special{pn 8}%
\special{pa 410 180}%
\special{pa 5210 180}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 400 5210 400
% 
\special{pn 8}%
\special{pa 410 400}%
\special{pa 5210 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 180 410 3400
% 
\special{pn 8}%
\special{pa 410 180}%
\special{pa 410 3400}%
\special{fp}%
% LINE 2 0 3 0
% 2 610 180 610 3400
% 
\special{pn 8}%
\special{pa 610 180}%
\special{pa 610 3400}%
\special{fp}%
% STR 2 0 3 0
% 3 480 480 480 580 2 0
% 2
\put(4.8000,-5.8000){\makebox(0,0)[lb]{2}}%
% LINE 2 0 3 0
% 2 410 3400 5210 3400
% 
\special{pn 8}%
\special{pa 410 3400}%
\special{pa 5210 3400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5210 180 5210 3400
% 
\special{pn 8}%
\special{pa 5210 180}%
\special{pa 5210 3400}%
\special{fp}%
% LINE 2 0 3 0
% 2 410 650 5210 650
% 
\special{pn 8}%
\special{pa 410 650}%
\special{pa 5210 650}%
\special{fp}%
% STR 2 0 3 0
% 3 700 760 700 860 2 0
% $B_{20,2}, \ \ B_{8,2}\circ B_{2,8}, \ \ \dagger {(B_{3,2}^2)}^{B_{8,2}}$
\put(7.0000,-8.6000){\makebox(0,0)[lb]{$B_{20,2}, \ \ B_{8,2}\circ B_{2,8}, \ \ \dagger {(B_{3,2}^2)}^{B_{8,2}}$}}%
% LINE 2 0 3 0
% 2 410 900 5210 900
% 
\special{pn 8}%
\special{pa 410 900}%
\special{pa 5210 900}%
\special{fp}%
% STR 2 0 3 0
% 3 700 1030 700 1130 2 0
% $B_{30,2}, \ \ B_{18,2}\circ B_{2,8}, \ \ \dagger {(B_{3,2}^2)}^{B_{18,2}}$
\put(7.0000,-11.3000){\makebox(0,0)[lb]{$B_{30,2}, \ \ B_{18,2}\circ B_{2,8}, \ \ \dagger {(B_{3,2}^2)}^{B_{18,2}}$}}%
% STR 2 0 3 0
% 3 700 1270 700 1370 2 0
% $ \dagger B_{6,2}\circ  {(B_{2,3}^2)}^{B_{4,2}} , \ \  \dagger {(B_{4,3})}^{B_{6,2}},\ \ \dagger {(B_{3,3}^2)}^{3B_{4,2}}$
\put(7.0000,-13.7000){\makebox(0,0)[lb]{$ \dagger B_{6,2}\circ  {(B_{2,3}^2)}^{B_{4,2}} , \ \  \dagger {(B_{4,3})}^{B_{6,2}},\ \ \dagger {(B_{3,3}^2)}^{3B_{4,2}}$}}%
% LINE 2 0 3 0
% 2 410 1430 5210 1430
% 
\special{pn 8}%
\special{pa 410 1430}%
\special{pa 5210 1430}%
\special{fp}%
% STR 2 0 3 0
% 3 700 1570 700 1670 2 0
% $B_{40,2} , \ \ B_{28,2}\circ B_{2,8} , \ \ \dagger {(B_{4,2}^2)}^{2B_{12,2}} , \ \ \dagger B_{8,10}, \ \  {(B_{4,3}^2)}^{B_{16,2}}, \ \ {(B_{4,4}^2)}^{4B_{2,2}} $
\put(7.0000,-16.7000){\makebox(0,0)[lb]{$B_{40,2} , \ \ B_{28,2}\circ B_{2,8} , \ \ \dagger {(B_{4,2}^2)}^{2B_{12,2}} , \ \ \dagger B_{8,10}, \ \  {(B_{4,3}^2)}^{B_{16,2}}, \ \ {(B_{4,4}^2)}^{4B_{2,2}} $}}%
% STR 2 0 3 0
% 3 700 1800 700 1900 2 0
% ${(B_{3,2}^2)}^{B_{14,2}}\circ B_{2,6}, \ \ \dagger B_{16,2} \circ {(B_{2,3}^2)}^{B_{4,2}},\ \ \dagger {(B_{2,2}^2)}^{2B_{2,2}}\circ B_{4,6}$
\put(7.0000,-19.0000){\makebox(0,0)[lb]{${(B_{3,2}^2)}^{B_{14,2}}\circ B_{2,6}, \ \ \dagger B_{16,2} \circ {(B_{2,3}^2)}^{B_{4,2}},\ \ \dagger {(B_{2,2}^2)}^{2B_{2,2}}\circ B_{4,6}$}}%
% STR 2 0 3 0
% 3 700 2030 700 2130 2 0
% $\dagger B_{4,2}\circ B_{6,8}, \ \ \dagger {(B_{2,2}^4)}^{2B_{10,2}},\ \ B_{16,2}\circ {(B_{2,2}^2)}^{2B_{4,2}}$
\put(7.0000,-21.3000){\makebox(0,0)[lb]{$\dagger B_{4,2}\circ B_{6,8}, \ \ \dagger {(B_{2,2}^4)}^{2B_{10,2}},\ \ B_{16,2}\circ {(B_{2,2}^2)}^{2B_{4,2}}$}}%
% LINE 2 0 3 0
% 2 410 2210 5210 2210
% 
\special{pn 8}%
\special{pa 410 2210}%
\special{pa 5210 2210}%
\special{fp}%
% STR 2 0 3 0
% 3 700 2330 700 2430 2 0
% $B_{50,2} , \ \ B_{38,2}\circ B_{2,8}, \ \  \dagger {(B_{4,2}^2)}^{B_{22,2}+B_{12,2}}, \ \ {(B_{4,3}^2)}^{B_{10,2}}\circ B_{2,4}$
\put(7.0000,-24.3000){\makebox(0,0)[lb]{$B_{50,2} , \ \ B_{38,2}\circ B_{2,8}, \ \  \dagger {(B_{4,2}^2)}^{B_{22,2}+B_{12,2}}, \ \ {(B_{4,3}^2)}^{B_{10,2}}\circ B_{2,4}$}}%
% STR 2 0 3 0
% 3 700 2630 700 2730 2 0
% $\dagger {(B_{4,2}^2)}^{2B_{10,2}}\circ B_{2,6}, \ \ B_{26,2} \circ {(B_{2,3}^2)}^{B_{4,2}}, \ \ B_{10,10},\ \ \dagger B_{14,2}\circ {(B_{1,1}^2)}^{B_{2,2}}\circ B_{4,6}$
\put(7.0000,-27.3000){\makebox(0,0)[lb]{$\dagger {(B_{4,2}^2)}^{2B_{10,2}}\circ B_{2,6}, \ \ B_{26,2} \circ {(B_{2,3}^2)}^{B_{4,2}}, \ \ B_{10,10},\ \ \dagger B_{14,2}\circ {(B_{1,1}^2)}^{B_{2,2}}\circ B_{4,6}$}}%
% STR 2 0 3 0
% 3 700 2910 700 3010 2 0
% $ \dagger B_{4,2}\circ {(B_{3,2}^2)}^{B_{12,2}}, \ \ B_{14,2}\circ {(B_{3,3}^2)}^{3B_{2,2}}, \ \ {(B_{4,5}^2)}^{B_{10,2}}, \ \  \dagger B_{14,2}\circ B_{6,8}$
\put(7.0000,-30.1000){\makebox(0,0)[lb]{$ \dagger B_{4,2}\circ {(B_{3,2}^2)}^{B_{12,2}}, \ \ B_{14,2}\circ {(B_{3,3}^2)}^{3B_{2,2}}, \ \ {(B_{4,5}^2)}^{B_{10,2}}, \ \  \dagger B_{14,2}\circ B_{6,8}$}}%
% STR 2 0 3 0
% 3 480 730 480 830 2 0
% 4
\put(4.8000,-8.3000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 480 1140 480 1240 2 0
% 6
\put(4.8000,-12.4000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 480 1750 480 1850 2 0
% 8
\put(4.8000,-18.5000){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 430 2620 430 2720 2 0
% 10
\put(4.3000,-27.2000){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 2490 250 2490 350 2 0
% $(C,O)$
\put(24.9000,-3.5000){\makebox(0,0)[lb]{$(C,O)$}}%
% STR 2 0 3 0
% 3 690 3210 690 3310 2 0
% $\dagger {(B_{3,2}^2)}^{B_{10,2}}\circ {(B_{2,2}^2)}^{2B_{2,2}}\circ B_{2,4}, \ \ B_{26,2}\circ {(B_{2,2}^2)}^{2B_{4,2}}, \ \  {(B_{4,5}^2)}^{B_{10,2}}    $
\put(6.9000,-33.1000){\makebox(0,0)[lb]{$\dagger {(B_{3,2}^2)}^{B_{10,2}}\circ {(B_{2,2}^2)}^{2B_{2,2}}\circ B_{2,4}, \ \ B_{26,2}\circ {(B_{2,2}^2)}^{2B_{4,2}}, \ \  {(B_{4,5}^2)}^{B_{10,2}}    $}}%
\end{picture}%


==> in-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 41.3100, 12.5300)(  1.5000,-13.3300)
% VECTOR 2 0 3 0
% 2 302 1333 302 80
% 
\special{pn 8}%
\special{pa 302 1334}%
\special{pa 302 80}%
\special{fp}%
\special{sh 1}%
\special{pa 302 80}%
\special{pa 282 148}%
\special{pa 302 134}%
\special{pa 322 148}%
\special{pa 302 80}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 150 1188 1517 1188
% 
\special{pn 8}%
\special{pa 150 1188}%
\special{pa 1518 1188}%
\special{fp}%
\special{sh 1}%
\special{pa 1518 1188}%
\special{pa 1450 1168}%
\special{pa 1464 1188}%
\special{pa 1450 1208}%
\special{pa 1518 1188}%
\special{fp}%
% LINE 2 0 3 0
% 2 606 1226 606 1143
% 
\special{pn 8}%
\special{pa 606 1226}%
\special{pa 606 1144}%
\special{fp}%
% LINE 2 0 3 0
% 2 909 1226 909 1143
% 
\special{pn 8}%
\special{pa 910 1226}%
\special{pa 910 1144}%
\special{fp}%
% LINE 2 0 3 0
% 2 257 884 362 884
% 
\special{pn 8}%
\special{pa 258 884}%
\special{pa 362 884}%
\special{fp}%
% STR 2 0 3 0
% 3 887 1264 887 1340 2 0
% 2
\put(8.8700,-13.4000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 583 1264 583 1340 2 0
% 1
\put(5.8300,-13.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 188 870 188 946 2 0
% 1
\put(1.8800,-9.4600){\makebox(0,0)[lb]{1}}%
% DOT 0 0 3 0
% 2 606 893 606 893
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 606 894 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 606 894 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 302 1188 1236 277
% 
\special{pn 8}%
\special{pa 302 1188}%
\special{pa 1236 278}%
\special{fp}%
% LINE 2 0 3 0
% 2 257 581 362 581
% 
\special{pn 8}%
\special{pa 258 582}%
\special{pa 362 582}%
\special{fp}%
% LINE 2 0 3 0
% 2 257 277 362 277
% 
\special{pn 8}%
\special{pa 258 278}%
\special{pa 362 278}%
\special{fp}%
% DOT 0 0 3 0
% 2 909 277 909 277
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 910 278 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 910 278 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 302 1188 1004 137
% 
\special{pn 8}%
\special{pa 302 1188}%
\special{pa 1004 138}%
\special{fp}%
% DOT 0 0 3 0
% 2 598 574 598 574
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 598 574 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 598 574 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 311 1191 801 130
% 
\special{pn 8}%
\special{pa 312 1192}%
\special{pa 802 130}%
\special{fp}%
% STR 2 0 3 0
% 3 188 551 188 627 2 0
% 2
\put(1.8800,-6.2700){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 947 239 947 315 2 0
% $P$
\put(9.4700,-3.1500){\makebox(0,0)[lb]{$P$}}%
% STR 2 0 3 0
% 3 666 877 666 953 2 0
% $T_1$
\put(6.6600,-9.5300){\makebox(0,0)[lb]{$T_1$}}%
% STR 2 0 3 0
% 3 431 505 431 581 2 0
% $T_2$
\put(4.3100,-5.8100){\makebox(0,0)[lb]{$T_2$}}%
% STR 2 0 3 0
% 3 188 247 188 323 2 0
% 3
\put(1.8800,-3.2300){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 1970 586 1970 650 2 0
% ${\longleftrightarrow}$
\put(19.7000,-6.5000){\makebox(0,0)[lb]{${\longleftrightarrow}$}}%
% LINE 2 0 3 0
% 2 2869 597 4177 597
% 
\special{pn 8}%
\special{pa 2870 598}%
\special{pa 4178 598}%
\special{fp}%
% LINE 2 0 3 0
% 2 4177 638 4177 548
% 
\special{pn 8}%
\special{pa 4178 638}%
\special{pa 4178 548}%
\special{fp}%
% LINE 2 0 3 0
% 2 3850 638 3850 548
% 
\special{pn 8}%
\special{pa 3850 638}%
\special{pa 3850 548}%
\special{fp}%
% LINE 2 0 3 0
% 2 3523 638 3523 548
% 
\special{pn 8}%
\special{pa 3524 638}%
\special{pa 3524 548}%
\special{fp}%
% LINE 2 0 3 0
% 2 3196 638 3196 548
% 
\special{pn 8}%
\special{pa 3196 638}%
\special{pa 3196 548}%
\special{fp}%
% LINE 2 0 3 0
% 2 2869 638 2869 548
% 
\special{pn 8}%
\special{pa 2870 638}%
\special{pa 2870 548}%
\special{fp}%
% STR 2 0 3 0
% 3 4120 442 4120 524 2 0
% $E_2$
\put(41.2000,-5.2400){\makebox(0,0)[lb]{$E_2$}}%
% STR 2 0 3 0
% 3 3792 442 3792 524 2 0
% $T_2$
\put(37.9200,-5.2400){\makebox(0,0)[lb]{$T_2$}}%
% STR 2 0 3 0
% 3 3465 425 3465 507 2 0
% $P$
\put(34.6500,-5.0700){\makebox(0,0)[lb]{$P$}}%
% STR 2 0 3 0
% 3 3138 442 3138 524 2 0
% $T_1$
\put(31.3800,-5.2400){\makebox(0,0)[lb]{$T_1$}}%
% STR 2 0 3 0
% 3 2811 442 2811 524 2 0
% $E_1$
\put(28.1100,-5.2400){\makebox(0,0)[lb]{$E_1$}}%
% STR 2 0 3 0
% 3 1016 716 1016 792 2 0
% Cone($E_1,T_1$)
\put(10.1600,-7.9200){\makebox(0,0)[lb]{Cone($E_1,T_1$)}}%
% ELLIPSE 2 0 3 0
% 4 2939 954 2990 699 2939 1644 2939 456
% 
\special{pn 8}%
\special{ar 2940 954 52 256  4.7123890 6.2831853}%
\special{ar 2940 954 52 256  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 2811 954 2760 699 2811 456 2811 1644
% 
\special{pn 8}%
\special{ar 2812 954 52 256  1.5707963 4.7123890}%
% STR 2 0 3 0
% 3 2837 776 2837 903 2 0
% 1
\put(28.3700,-9.0300){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2837 1006 2837 1133 2 0
% 0
\put(28.3700,-11.3300){\makebox(0,0)[lb]{0}}%
% ELLIPSE 2 0 3 0
% 4 3246 954 3297 699 3246 1644 3246 456
% 
\special{pn 8}%
\special{ar 3246 954 52 256  4.7123890 6.2831853}%
\special{ar 3246 954 52 256  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 3118 954 3067 699 3118 456 3118 1644
% 
\special{pn 8}%
\special{ar 3118 954 52 256  1.5707963 4.7123890}%
% STR 2 0 3 0
% 3 3143 776 3143 903 2 0
% 1
\put(31.4300,-9.0300){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 3143 1006 3143 1133 2 0
% 1
\put(31.4300,-11.3300){\makebox(0,0)[lb]{1}}%
% ELLIPSE 2 0 3 0
% 4 3591 954 3642 699 3591 1644 3591 456
% 
\special{pn 8}%
\special{ar 3592 954 52 256  4.7123890 6.2831853}%
\special{ar 3592 954 52 256  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 3463 954 3412 699 3463 456 3463 1644
% 
\special{pn 8}%
\special{ar 3464 954 52 256  1.5707963 4.7123890}%
% STR 2 0 3 0
% 3 3488 776 3488 903 2 0
% 2
\put(34.8800,-9.0300){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 3488 1006 3488 1133 2 0
% 3
\put(34.8800,-11.3300){\makebox(0,0)[lb]{3}}%
% ELLIPSE 2 0 3 0
% 4 3897 954 3948 699 3897 1644 3897 456
% 
\special{pn 8}%
\special{ar 3898 954 52 256  4.7123890 6.2831853}%
\special{ar 3898 954 52 256  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 3769 954 3718 699 3769 456 3769 1644
% 
\special{pn 8}%
\special{ar 3770 954 52 256  1.5707963 4.7123890}%
% STR 2 0 3 0
% 3 3795 776 3795 903 2 0
% 1
\put(37.9500,-9.0300){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 3795 1006 3795 1133 2 0
% 2
\put(37.9500,-11.3300){\makebox(0,0)[lb]{2}}%
% ELLIPSE 2 0 3 0
% 4 4229 954 4281 699 4229 1644 4229 456
% 
\special{pn 8}%
\special{ar 4230 954 52 256  4.7123890 6.2831853}%
\special{ar 4230 954 52 256  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 4102 954 4051 699 4102 456 4102 1644
% 
\special{pn 8}%
\special{ar 4102 954 52 256  1.5707963 4.7123890}%
% STR 2 0 3 0
% 3 4127 776 4127 903 2 0
% 0
\put(41.2700,-9.0300){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 4127 1006 4127 1133 2 0
% 1
\put(41.2700,-11.3300){\makebox(0,0)[lb]{1}}%
\end{picture}%


==> in-3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.6000,  9.1000)(  2.0000,-10.6000)
% STR 2 0 3 0
% 3 2700 530 2700 630 2 0
% \huge{$\bullet$}
\put(27.0000,-6.3000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 2760 550 3160 550
% 
\special{pn 8}%
\special{pa 2760 550}%
\special{pa 3160 550}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 530 3100 630 2 0
% \huge{$\bullet$}
\put(31.0000,-6.3000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 3160 550 3560 550
% 
\special{pn 8}%
\special{pa 3160 550}%
\special{pa 3560 550}%
\special{fp}%
% STR 2 0 3 0
% 3 3500 530 3500 630 2 0
% \huge{$\bullet$}
\put(35.0000,-6.3000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% VECTOR 2 2 3 0
% 2 3170 540 3170 940
% 
\special{pn 8}%
\special{pa 3170 540}%
\special{pa 3170 940}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3170 940}%
\special{pa 3190 874}%
\special{pa 3170 888}%
\special{pa 3150 874}%
\special{pa 3170 940}%
\special{fp}%
% STR 2 0 3 0
% 3 3110 1010 3110 1110 2 0
% $\bigcirc$
\put(31.1000,-11.1000){\makebox(0,0)[lb]{$\bigcirc$}}%
% STR 2 0 3 0
% 3 2740 350 2740 450 2 0
% 2
\put(27.4000,-4.5000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 3140 350 3140 450 2 0
% 6
\put(31.4000,-4.5000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 3540 350 3540 450 2 0
% 3
\put(35.4000,-4.5000){\makebox(0,0)[lb]{3}}%
% LINE 2 0 3 0
% 2 270 380 470 940
% 
\special{pn 8}%
\special{pa 270 380}%
\special{pa 470 940}%
\special{fp}%
% LINE 2 0 3 0
% 2 260 780 1200 780
% 
\special{pn 8}%
\special{pa 260 780}%
\special{pa 1200 780}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 880 1170 470
% 
\special{pn 8}%
\special{pa 1000 880}%
\special{pa 1170 470}%
\special{fp}%
% STR 2 0 3 0
% 3 210 560 210 660 2 0
% 2
\put(2.1000,-6.6000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 1160 610 1160 710 2 0
% 3
\put(11.6000,-7.1000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 860 840 860 940 2 0
% 6
\put(8.6000,-9.4000){\makebox(0,0)[lb]{6}}%
% VECTOR 2 0 3 0
% 2 720 1060 720 260
% 
\special{pn 8}%
\special{pa 720 1060}%
\special{pa 720 260}%
\special{fp}%
\special{sh 1}%
\special{pa 720 260}%
\special{pa 700 328}%
\special{pa 720 314}%
\special{pa 740 328}%
\special{pa 720 260}%
\special{fp}%
% STR 2 0 3 0
% 3 770 390 770 490 2 0
% $\widetilde{C}$
\put(7.7000,-4.9000){\makebox(0,0)[lb]{$\widetilde{C}$}}%
% STR 2 0 3 0
% 3 200 220 200 320 2 0
% $\hat{E}(T_1)$
\put(2.0000,-3.2000){\makebox(0,0)[lb]{$\hat{E}(T_1)$}}%
% STR 2 0 3 0
% 3 1230 380 1230 480 2 0
% $\hat{E}(T_2)$
\put(12.3000,-4.8000){\makebox(0,0)[lb]{$\hat{E}(T_2)$}}%
% STR 2 0 3 0
% 3 1250 810 1250 910 2 0
% $\hat{E}(P)$
\put(12.5000,-9.1000){\makebox(0,0)[lb]{$\hat{E}(P)$}}%
% STR 2 0 3 0
% 3 2060 580 2060 680 2 0
% $\longleftrightarrow$
\put(20.6000,-6.8000){\makebox(0,0)[lb]{$\longleftrightarrow$}}%
\end{picture}%


==> in-4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 14.0800, 11.1000)(  0.6000,-12.9000)
% LINE 2 0 3 0
% 2 285 428 526 1104
% 
\special{pn 8}%
\special{pa 286 428}%
\special{pa 526 1104}%
\special{fp}%
% LINE 2 0 3 0
% 2 270 930 1406 930
% 
\special{pn 8}%
\special{pa 270 930}%
\special{pa 1406 930}%
\special{fp}%
% LINE 2 0 3 0
% 2 1166 1032 1371 536
% 
\special{pn 8}%
\special{pa 1166 1032}%
\special{pa 1372 536}%
\special{fp}%
% STR 2 0 3 0
% 3 212 645 212 766 2 0
% 4
\put(2.1200,-7.6600){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 1380 690 1380 810 2 0
% 6
\put(13.8000,-8.1000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 1000 999 1000 1120 2 0
% 12
\put(10.0000,-11.2000){\makebox(0,0)[lb]{12}}%
% STR 2 0 3 0
% 3 690 459 690 580 2 0
% $\widetilde{C}$
\put(6.9000,-5.8000){\makebox(0,0)[lb]{$\widetilde{C}$}}%
% STR 2 0 3 0
% 3 60 230 60 350 2 0
% $\hat{E}(T_1)$
\put(0.6000,-3.5000){\makebox(0,0)[lb]{$\hat{E}(T_1)$}}%
% STR 2 0 3 0
% 3 1444 428 1444 549 2 0
% $\hat{E}(T_2)$
\put(14.4400,-5.4900){\makebox(0,0)[lb]{$\hat{E}(T_2)$}}%
% STR 2 0 3 0
% 3 1468 947 1468 1068 2 0
% $\hat{E}(P)$
\put(14.6800,-10.6800){\makebox(0,0)[lb]{$\hat{E}(P)$}}%
% FUNC 2 0 3 0
% 9 478 577 1190 1290 836 948 567 948 842 638 478 577 1190 1290 0 3 0 1
% y^(3/2)
\special{pn 8}%
\special{pa 482 576}%
\special{pa 488 580}%
\special{pa 496 586}%
\special{pa 502 590}%
\special{pa 510 596}%
\special{pa 516 600}%
\special{pa 524 606}%
\special{pa 530 610}%
\special{pa 538 616}%
\special{pa 544 620}%
\special{pa 550 626}%
\special{pa 558 630}%
\special{pa 564 636}%
\special{pa 570 640}%
\special{pa 576 646}%
\special{pa 582 650}%
\special{pa 590 656}%
\special{pa 596 660}%
\special{pa 602 666}%
\special{pa 608 670}%
\special{pa 614 676}%
\special{pa 620 680}%
\special{pa 626 686}%
\special{pa 632 690}%
\special{pa 638 696}%
\special{pa 644 700}%
\special{pa 650 706}%
\special{pa 656 710}%
\special{pa 662 716}%
\special{pa 666 720}%
\special{pa 672 726}%
\special{pa 678 730}%
\special{pa 684 736}%
\special{pa 688 740}%
\special{pa 694 746}%
\special{pa 700 750}%
\special{pa 704 756}%
\special{pa 710 760}%
\special{pa 714 766}%
\special{pa 720 770}%
\special{pa 724 776}%
\special{pa 730 780}%
\special{pa 734 786}%
\special{pa 738 790}%
\special{pa 744 796}%
\special{pa 748 800}%
\special{pa 752 806}%
\special{pa 756 810}%
\special{pa 760 816}%
\special{pa 766 820}%
\special{pa 770 826}%
\special{pa 774 830}%
\special{pa 778 836}%
\special{pa 782 840}%
\special{pa 784 846}%
\special{pa 788 850}%
\special{pa 792 856}%
\special{pa 796 860}%
\special{pa 800 866}%
\special{pa 802 870}%
\special{pa 806 876}%
\special{pa 808 880}%
\special{pa 812 886}%
\special{pa 814 890}%
\special{pa 818 896}%
\special{pa 820 900}%
\special{pa 822 906}%
\special{pa 824 910}%
\special{pa 828 916}%
\special{pa 830 920}%
\special{pa 832 926}%
\special{pa 832 930}%
\special{pa 834 936}%
\special{pa 836 940}%
\special{pa 836 946}%
\special{sp}%
% FUNC 2 0 3 0
% 9 478 577 1190 1290 832 948 1101 948 826 638 478 577 1190 1290 0 3 0 1
% y^(3/2)
\special{pn 8}%
\special{pa 1188 576}%
\special{pa 1180 580}%
\special{pa 1174 586}%
\special{pa 1166 590}%
\special{pa 1160 596}%
\special{pa 1152 600}%
\special{pa 1146 606}%
\special{pa 1138 610}%
\special{pa 1132 616}%
\special{pa 1126 620}%
\special{pa 1118 626}%
\special{pa 1112 630}%
\special{pa 1106 636}%
\special{pa 1098 640}%
\special{pa 1092 646}%
\special{pa 1086 650}%
\special{pa 1080 656}%
\special{pa 1074 660}%
\special{pa 1068 666}%
\special{pa 1060 670}%
\special{pa 1054 676}%
\special{pa 1048 680}%
\special{pa 1042 686}%
\special{pa 1036 690}%
\special{pa 1030 696}%
\special{pa 1024 700}%
\special{pa 1020 706}%
\special{pa 1014 710}%
\special{pa 1008 716}%
\special{pa 1002 720}%
\special{pa 996 726}%
\special{pa 992 730}%
\special{pa 986 736}%
\special{pa 980 740}%
\special{pa 976 746}%
\special{pa 970 750}%
\special{pa 964 756}%
\special{pa 960 760}%
\special{pa 954 766}%
\special{pa 950 770}%
\special{pa 944 776}%
\special{pa 940 780}%
\special{pa 936 786}%
\special{pa 930 790}%
\special{pa 926 796}%
\special{pa 922 800}%
\special{pa 916 806}%
\special{pa 912 810}%
\special{pa 908 816}%
\special{pa 904 820}%
\special{pa 900 826}%
\special{pa 896 830}%
\special{pa 892 836}%
\special{pa 888 840}%
\special{pa 884 846}%
\special{pa 880 850}%
\special{pa 876 856}%
\special{pa 874 860}%
\special{pa 870 866}%
\special{pa 866 870}%
\special{pa 864 876}%
\special{pa 860 880}%
\special{pa 858 886}%
\special{pa 854 890}%
\special{pa 852 896}%
\special{pa 848 900}%
\special{pa 846 906}%
\special{pa 844 910}%
\special{pa 842 916}%
\special{pa 840 920}%
\special{pa 838 926}%
\special{pa 836 930}%
\special{pa 834 936}%
\special{pa 834 940}%
\special{pa 832 946}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 1094 635 1218 561
% 
\special{pn 8}%
\special{pa 1094 636}%
\special{pa 1218 562}%
\special{fp}%
\special{sh 1}%
\special{pa 1218 562}%
\special{pa 1152 578}%
\special{pa 1172 588}%
\special{pa 1172 612}%
\special{pa 1218 562}%
\special{fp}%
% STR 2 0 3 0
% 3 730 1030 730 1130 2 0
% $\xi_1$
\put(7.3000,-11.3000){\makebox(0,0)[lb]{$\xi_1$}}%
\end{picture}%


==> in-5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.3000, 17.3000)(  1.9000,-18.2000)
% VECTOR 2 2 3 0
% 2 4311 1525 4612 1612
% 
\special{pn 8}%
\special{pa 4312 1526}%
\special{pa 4612 1612}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4612 1612}%
\special{pa 4554 1574}%
\special{pa 4562 1598}%
\special{pa 4542 1614}%
\special{pa 4612 1612}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4312 1525 4449 1807
% 
\special{pn 8}%
\special{pa 4312 1526}%
\special{pa 4450 1808}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4450 1808}%
\special{pa 4438 1738}%
\special{pa 4426 1760}%
\special{pa 4402 1756}%
\special{pa 4450 1808}%
\special{fp}%
% STR 2 0 3 0
% 3 4673 1593 4620 1651 2 0
% $\bigcirc$
\put(46.2000,-16.5100){\special{rt 0 0  0.7404}\makebox(0,0)[lb]{$\bigcirc$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 4466 1818 4413 1877 2 0
% $\bigcirc$
\put(44.1300,-18.7700){\special{rt 0 0  0.7319}\makebox(0,0)[lb]{$\bigcirc$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3841 1087 3841 1165 2 0
% \huge$\bullet$
\put(38.4100,-11.6500){\makebox(0,0)[lb]{\huge$\bullet$}}%
% LINE 2 0 3 0
% 2 3896 1095 3896 899
% 
\special{pn 8}%
\special{pa 3896 1096}%
\special{pa 3896 900}%
\special{fp}%
% STR 2 0 3 0
% 3 3841 844 3841 923 2 0
% \huge$\bullet$
\put(38.4100,-9.2300){\makebox(0,0)[lb]{\huge$\bullet$}}%
% LINE 2 0 3 0
% 2 3896 852 3896 656
% 
\special{pn 8}%
\special{pa 3896 852}%
\special{pa 3896 656}%
\special{fp}%
% STR 2 0 3 0
% 3 3841 602 3841 680 2 0
% \huge$\bullet$
\put(38.4100,-6.8000){\makebox(0,0)[lb]{\huge$\bullet$}}%
% VECTOR 2 2 3 0
% 2 3902 579 3765 297
% 
\special{pn 8}%
\special{pa 3902 580}%
\special{pa 3766 298}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3766 298}%
\special{pa 3776 366}%
\special{pa 3788 346}%
\special{pa 3812 348}%
\special{pa 3766 298}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3901 577 4019 287
% 
\special{pn 8}%
\special{pa 3902 578}%
\special{pa 4020 288}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4020 288}%
\special{pa 3976 342}%
\special{pa 4000 336}%
\special{pa 4012 356}%
\special{pa 4020 288}%
\special{fp}%
% LINE 2 0 3 0
% 2 3896 1103 4092 1298
% 
\special{pn 8}%
\special{pa 3896 1104}%
\special{pa 4092 1298}%
\special{fp}%
% STR 2 0 3 0
% 3 4060 1291 4060 1369 2 0
% \huge$\bullet$
\put(40.6000,-13.6900){\makebox(0,0)[lb]{\huge$\bullet$}}%
% LINE 2 0 3 0
% 2 4092 1298 4287 1494
% 
\special{pn 8}%
\special{pa 4092 1298}%
\special{pa 4288 1494}%
\special{fp}%
% STR 2 0 3 0
% 3 4256 1486 4256 1565 2 0
% \huge$\bullet$
\put(42.5600,-15.6500){\makebox(0,0)[lb]{\huge$\bullet$}}%
% VECTOR 2 2 3 0
% 2 3469 1533 3168 1620
% 
\special{pn 8}%
\special{pa 3470 1534}%
\special{pa 3168 1620}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3168 1620}%
\special{pa 3238 1622}%
\special{pa 3220 1606}%
\special{pa 3226 1582}%
\special{pa 3168 1620}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3468 1533 3331 1814
% 
\special{pn 8}%
\special{pa 3468 1534}%
\special{pa 3332 1814}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3332 1814}%
\special{pa 3378 1764}%
\special{pa 3354 1766}%
\special{pa 3342 1746}%
\special{pa 3332 1814}%
\special{fp}%
% STR 2 0 3 0
% 3 3107 1601 3160 1659 3 0
% $\bigcirc$
\put(31.6000,-16.5900){\special{rt 0 0  5.5428}\makebox(0,0)[rb]{$\bigcirc$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3314 1826 3367 1885 3 0
% $\bigcirc$
\put(33.6700,-18.8500){\special{rt 0 0  5.5513}\makebox(0,0)[rb]{$\bigcirc$}}%
\special{rt 0 0 0}%
% LINE 2 0 3 0
% 2 3884 1111 3688 1306
% 
\special{pn 8}%
\special{pa 3884 1112}%
\special{pa 3688 1306}%
\special{fp}%
% STR 2 0 3 0
% 3 3720 1298 3720 1377 3 0
% \huge$\bullet$
\put(37.2000,-13.7700){\makebox(0,0)[rb]{\huge$\bullet$}}%
% LINE 2 0 3 0
% 2 3688 1306 3493 1502
% 
\special{pn 8}%
\special{pa 3688 1306}%
\special{pa 3494 1502}%
\special{fp}%
% STR 2 0 3 0
% 3 3524 1494 3524 1573 3 0
% \huge$\bullet$
\put(35.2400,-15.7300){\makebox(0,0)[rb]{\huge$\bullet$}}%
% STR 2 0 3 0
% 3 3872 1189 3872 1267 2 0
% 6
\put(38.7200,-12.6700){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 3590 1142 3590 1220 2 0
% 8
\put(35.9000,-12.2000){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 3708 570 3708 648 2 0
% 10
\put(37.0800,-6.4800){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 3348 1345 3348 1424 2 0
% 10
\put(33.4800,-14.2400){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 4139 1142 4139 1220 2 0
% 8
\put(41.3900,-12.2000){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 4350 1345 4350 1424 2 0
% 10
\put(43.5000,-14.2400){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 3747 829 3747 907 2 0
% 8
\put(37.4700,-9.0700){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 3995 160 3995 260 2 0
% $\bigcirc$
\put(39.9500,-2.6000){\makebox(0,0)[lb]{$\bigcirc$}}%
% STR 2 0 3 0
% 3 3665 160 3665 260 2 0
% $\bigcirc$
\put(36.6500,-2.6000){\makebox(0,0)[lb]{$\bigcirc$}}%
% STR 2 0 3 0
% 3 190 1290 190 1390 2 0
% \huge{$\bullet$}
\put(1.9000,-13.9000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 250 1310 650 1310
% 
\special{pn 8}%
\special{pa 250 1310}%
\special{pa 650 1310}%
\special{fp}%
% STR 2 0 3 0
% 3 590 1290 590 1390 2 0
% \huge{$\bullet$}
\put(5.9000,-13.9000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 650 1310 1050 1310
% 
\special{pn 8}%
\special{pa 650 1310}%
\special{pa 1050 1310}%
\special{fp}%
% STR 2 0 3 0
% 3 990 1290 990 1390 2 0
% \huge{$\bullet$}
\put(9.9000,-13.9000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 1100 890 1500 1090
% 
\special{pn 8}%
\special{pa 1100 890}%
\special{pa 1500 1090}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 1300 650 900
% 
\special{pn 8}%
\special{pa 650 1300}%
\special{pa 650 900}%
\special{fp}%
% STR 2 0 3 0
% 3 580 840 580 940 2 0
% \huge$\bullet$
\put(5.8000,-9.4000){\makebox(0,0)[lb]{\huge$\bullet$}}%
% STR 2 0 3 0
% 3 980 840 980 940 2 0
% \huge{$\bullet$}
\put(9.8000,-9.4000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 1040 860 640 860
% 
\special{pn 8}%
\special{pa 1040 860}%
\special{pa 640 860}%
\special{fp}%
% STR 2 0 3 0
% 3 1430 1070 1430 1170 2 0
% \huge{$\bullet$}
\put(14.3000,-11.7000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% STR 2 0 3 0
% 3 1440 600 1440 700 2 0
% $\bigcirc$
\put(14.4000,-7.0000){\makebox(0,0)[lb]{$\bigcirc$}}%
% VECTOR 2 2 3 0
% 2 1100 830 1410 670
% 
\special{pn 8}%
\special{pa 1100 830}%
\special{pa 1410 670}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1410 670}%
\special{pa 1342 684}%
\special{pa 1364 694}%
\special{pa 1360 718}%
\special{pa 1410 670}%
\special{fp}%
% STR 2 0 3 0
% 3 570 1450 570 1600 2 0
% 12
\put(5.7000,-16.0000){\makebox(0,0)[lb]{12}}%
% STR 2 0 3 0
% 3 190 1450 190 1600 2 0
% 4
\put(1.9000,-16.0000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 1050 1450 1050 1600 2 0
% 6
\put(10.5000,-16.0000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 570 600 570 750 2 0
% 14
\put(5.7000,-7.5000){\makebox(0,0)[lb]{14}}%
% STR 2 0 3 0
% 3 970 600 970 750 2 0
% 30
\put(9.7000,-7.5000){\makebox(0,0)[lb]{30}}%
% STR 2 0 3 0
% 3 1450 1170 1450 1320 2 0
% 15
\put(14.5000,-13.2000){\makebox(0,0)[lb]{15}}%
% STR 2 0 3 0
% 3 770 1880 770 1980 2 0
% (1)
\put(7.7000,-19.8000){\makebox(0,0)[lb]{(1)}}%
% STR 2 0 3 0
% 3 3830 1890 3830 1990 2 0
% (2)
\put(38.3000,-19.9000){\makebox(0,0)[lb]{(2)}}%
\end{picture}%


==> in-6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.5200, 12.4700)(  5.5000,-16.1700)
% LINE 2 0 3 0
% 2 955 432 955 1611
% 
\special{pn 8}%
\special{pa 956 432}%
\special{pa 956 1612}%
\special{fp}%
% LINE 2 0 3 0
% 2 896 1496 2370 1496
% 
\special{pn 8}%
\special{pa 896 1496}%
\special{pa 2370 1496}%
\special{fp}%
% LINE 2 0 3 0
% 2 932 1124 981 1124
% 
\special{pn 8}%
\special{pa 932 1124}%
\special{pa 982 1124}%
\special{fp}%
% LINE 2 0 3 0
% 2 1570 1524 1570 1461
% 
\special{pn 8}%
\special{pa 1570 1524}%
\special{pa 1570 1462}%
\special{fp}%
% LINE 2 0 3 0
% 2 930 910 981 910
% 
\special{pn 8}%
\special{pa 930 910}%
\special{pa 982 910}%
\special{fp}%
% LINE 2 0 3 0
% 2 930 495 981 495
% 
\special{pn 8}%
\special{pa 930 496}%
\special{pa 982 496}%
\special{fp}%
% STR 2 0 3 0
% 3 680 477 680 550 2 0
% $qm$
\put(6.8000,-5.5000){\makebox(0,0)[lb]{$qm$}}%
% STR 2 0 3 0
% 3 800 898 800 970 2 0
% $p$
\put(8.0000,-9.7000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 800 1108 800 1180 2 0
% $q$
\put(8.0000,-11.8000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0
% 3 1410 1607 1410 1680 2 0
% $q(m-1)$
\put(14.1000,-16.8000){\makebox(0,0)[lb]{$q(m-1)$}}%
% STR 2 0 3 0
% 3 1571 1052 1571 1124 5 0
% $\bullet$
\put(15.7100,-11.2400){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 955 424 955 495 5 0
% $\bullet$
\put(9.5500,-4.9500){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0
% 4 956 488 1571 1116 1571 1116 2227 1499
% 
\special{pn 8}%
\special{pa 956 488}%
\special{pa 1572 1116}%
\special{dt 0.045}%
\special{pa 1572 1116}%
\special{pa 2228 1500}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 2220 1520 2220 1456
% 
\special{pn 8}%
\special{pa 2220 1520}%
\special{pa 2220 1456}%
\special{fp}%
% STR 2 0 3 0
% 3 2192 1601 2192 1671 2 0
% $q\iota$
\put(21.9200,-16.7100){\makebox(0,0)[lb]{$q\iota$}}%
% STR 2 0 3 0
% 3 955 839 955 912 5 0
% $\bullet$
\put(9.5500,-9.1200){\makebox(0,0){$\bullet$}}%
% LINE 2 0 3 0
% 2 950 910 2220 1500
% 
\special{pn 8}%
\special{pa 950 910}%
\special{pa 2220 1500}%
\special{fp}%
% STR 2 0 3 0
% 3 2215 1425 2215 1495 5 0
% $\bullet$
\put(22.1500,-14.9500){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 4952 829 4952 896 2 0
% : $\Gamma_{\ }(f;x_2,y_2)$
\put(49.5200,-8.9600){\makebox(0,0)[lb]{: $\Gamma_{\ }(f;x_2,y_2)$}}%
% LINE 2 0 3 0
% 2 4750 840 4910 840
% 
\special{pn 8}%
\special{pa 4750 840}%
\special{pa 4910 840}%
\special{fp}%
% STR 2 0 3 0
% 3 4950 474 4950 540 2 0
% : $\Gamma_{\ }(f_p^q;x_2,y_2)$
\put(49.5000,-5.4000){\makebox(0,0)[lb]{: $\Gamma_{\ }(f_p^q;x_2,y_2)$}}%
% LINE 2 2 3 0
% 2 4750 490 4909 490
% 
\special{pn 8}%
\special{pa 4750 490}%
\special{pa 4910 490}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4950 645 4950 712 2 0
% : $\Gamma_{\ }(f_q^p;x_2,y_2)$
\put(49.5000,-7.1200){\makebox(0,0)[lb]{: $\Gamma_{\ }(f_q^p;x_2,y_2)$}}%
% LINE 2 1 3 0
% 2 4730 640 4920 640
% 
\special{pn 8}%
\special{pa 4730 640}%
\special{pa 4920 640}%
\special{da 0.070}%
% LINE 2 0 3 0
% 2 3423 438 3423 1617
% 
\special{pn 8}%
\special{pa 3424 438}%
\special{pa 3424 1618}%
\special{fp}%
% LINE 2 0 3 0
% 2 3366 1500 5502 1500
% 
\special{pn 8}%
\special{pa 3366 1500}%
\special{pa 5502 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 3403 1128 3452 1128
% 
\special{pn 8}%
\special{pa 3404 1128}%
\special{pa 3452 1128}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 1530 4040 1467
% 
\special{pn 8}%
\special{pa 4040 1530}%
\special{pa 4040 1468}%
\special{fp}%
% LINE 2 0 3 0
% 2 3401 786 3451 786
% 
\special{pn 8}%
\special{pa 3402 786}%
\special{pa 3452 786}%
\special{fp}%
% LINE 2 0 3 0
% 2 3401 499 3451 499
% 
\special{pn 8}%
\special{pa 3402 500}%
\special{pa 3452 500}%
\special{fp}%
% STR 2 0 3 0
% 3 3171 477 3171 550 2 0
% $qm$
\put(31.7100,-5.5000){\makebox(0,0)[lb]{$qm$}}%
% STR 2 0 3 0
% 3 3241 768 3241 840 2 0
% $p$
\put(32.4100,-8.4000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 3241 1108 3241 1180 2 0
% $q$
\put(32.4100,-11.8000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0
% 3 3881 1610 3881 1683 2 0
% $q(m-1)$
\put(38.8100,-16.8300){\makebox(0,0)[lb]{$q(m-1)$}}%
% STR 2 0 3 0
% 3 4041 1056 4041 1128 5 0
% $\bullet$
\put(40.4100,-11.2800){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0
% 3 3425 428 3425 499 5 0
% $\bullet$
\put(34.2500,-4.9900){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0
% 6 3432 508 4047 1137 4047 1137 4047 1137 4047 1137 5287 1137
% 
\special{pn 8}%
\special{pa 3432 508}%
\special{pa 4048 1138}%
\special{dt 0.045}%
\special{pa 4048 1138}%
\special{pa 4048 1138}%
\special{dt 0.045}%
\special{pa 4048 1138}%
\special{pa 5288 1138}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3425 714 3425 786 5 0
% $\bullet$
\put(34.2500,-7.8600){\makebox(0,0){$\bullet$}}%
% LINE 2 1 3 0
% 2 3429 788 5285 1503
% 
\special{pn 8}%
\special{pa 3430 788}%
\special{pa 5286 1504}%
\special{da 0.070}%
% LINE 2 0 3 0
% 2 5279 1528 5279 1463
% 
\special{pn 8}%
\special{pa 5280 1528}%
\special{pa 5280 1464}%
\special{fp}%
% STR 2 0 3 0
% 3 5256 1609 5256 1680 2 0
% $p\nu$
\put(52.5600,-16.8000){\makebox(0,0)[lb]{$p\nu$}}%
% STR 2 0 3 0
% 3 5279 1428 5279 1498 5 0
% $\bullet$
\put(52.7900,-14.9800){\makebox(0,0){$\bullet$}}%
% LINE 2 0 3 0
% 4 3432 790 4047 1131 4047 1131 5285 1503
% 
\special{pn 8}%
\special{pa 3432 790}%
\special{pa 4048 1132}%
\special{fp}%
\special{pa 4048 1132}%
\special{pa 5286 1504}%
\special{fp}%
% STR 2 0 3 0
% 3 1950 474 1950 540 2 0
% : $\Gamma_{\ }(f_p^q;x_1,y_1)$
\put(19.5000,-5.4000){\makebox(0,0)[lb]{: $\Gamma_{\ }(f_p^q;x_1,y_1)$}}%
% LINE 2 2 3 0
% 2 1750 490 1908 490
% 
\special{pn 8}%
\special{pa 1750 490}%
\special{pa 1908 490}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1950 653 1950 720 2 0
% : $\Gamma_{\ }(f\ ;x_1,y_1)$
\put(19.5000,-7.2000){\makebox(0,0)[lb]{: $\Gamma_{\ }(f\ ;x_1,y_1)$}}%
% LINE 2 0 3 0
% 2 1750 660 1909 660
% 
\special{pn 8}%
\special{pa 1750 660}%
\special{pa 1910 660}%
\special{fp}%
% LINE 2 2 3 0
% 2 1570 1500 1570 1100
% 
\special{pn 8}%
\special{pa 1570 1500}%
\special{pa 1570 1100}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 960 1120 1570 1120
% 
\special{pn 8}%
\special{pa 960 1120}%
\special{pa 1570 1120}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 4 4040 1500 4040 1130 4040 1130 3420 1130
% 
\special{pn 8}%
\special{pa 4040 1500}%
\special{pa 4040 1130}%
\special{dt 0.045}%
\special{pa 4040 1130}%
\special{pa 3420 1130}%
\special{dt 0.045}%
\end{picture}%


==> in-7.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 13.3200, 11.9400)(  6.6000,-14.2300)
% STR 2 0 3 0
% 3 660 980 660 1080 2 0
% \huge{$\bullet$}
\put(6.6000,-10.8000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 720 1000 1120 1000
% 
\special{pn 8}%
\special{pa 720 1000}%
\special{pa 1120 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 1060 980 1060 1080 2 0
% \huge{$\bullet$}
\put(10.6000,-10.8000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 1120 1000 1520 800
% 
\special{pn 8}%
\special{pa 1120 1000}%
\special{pa 1520 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1450 770 1450 870 2 0
% \huge$\bullet$
\put(14.5000,-8.7000){\makebox(0,0)[lb]{\huge$\bullet$}}%
% STR 2 0 3 0
% 3 1450 1170 1450 1270 2 0
% \huge$\bullet$
\put(14.5000,-12.7000){\makebox(0,0)[lb]{\huge$\bullet$}}%
% LINE 2 0 3 0
% 2 1120 1000 1520 1200
% 
\special{pn 8}%
\special{pa 1120 1000}%
\special{pa 1520 1200}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 1524 788 1842 546
% 
\special{pn 8}%
\special{pa 1524 788}%
\special{pa 1842 546}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1842 546}%
\special{pa 1778 570}%
\special{pa 1800 578}%
\special{pa 1802 602}%
\special{pa 1842 546}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 1525 787 1918 861
% 
\special{pn 8}%
\special{pa 1526 788}%
\special{pa 1918 862}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1918 862}%
\special{pa 1856 830}%
\special{pa 1866 852}%
\special{pa 1850 868}%
\special{pa 1918 862}%
\special{fp}%
% STR 2 0 3 0
% 3 1869 469 1888 567 2 0
% $\bigcirc$
\put(18.8800,-5.6700){\special{rt 0 0  6.0917}\makebox(0,0)[lb]{$\bigcirc$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1944 852 1964 951 2 0
% $\bigcirc$
\put(19.6400,-9.5100){\special{rt 0 0  6.0838}\makebox(0,0)[lb]{$\bigcirc$}}%
\special{rt 0 0 0}%
% VECTOR 2 2 3 0
% 2 1570 1206 1957 1102
% 
\special{pn 8}%
\special{pa 1570 1206}%
\special{pa 1958 1102}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1958 1102}%
\special{pa 1888 1100}%
\special{pa 1906 1116}%
\special{pa 1898 1140}%
\special{pa 1958 1102}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 1573 1206 1908 1423
% 
\special{pn 8}%
\special{pa 1574 1206}%
\special{pa 1908 1424}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1908 1424}%
\special{pa 1864 1370}%
\special{pa 1864 1394}%
\special{pa 1842 1404}%
\special{pa 1908 1424}%
\special{fp}%
% STR 2 0 3 0
% 3 2010 1041 1992 1140 2 0
% $\bigcirc$
\put(19.9200,-11.4000){\special{rt 0 0  0.1799}\makebox(0,0)[lb]{$\bigcirc$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1935 1425 1916 1523 2 0
% $\bigcirc$
\put(19.1600,-15.2300){\special{rt 0 0  0.1915}\makebox(0,0)[lb]{$\bigcirc$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1090 800 1090 900 2 0
% 8
\put(10.9000,-9.0000){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 690 800 690 900 2 0
% 4
\put(6.9000,-9.0000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 1460 600 1460 700 2 0
% 10
\put(14.6000,-7.0000){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 1460 1330 1460 1430 2 0
% 10
\put(14.6000,-14.3000){\makebox(0,0)[lb]{10}}%
\end{picture}%


==> in-8.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 56.5400,  8.1100)(  0.1000, -9.4500)
% STR 2 0 3 0
% 3 10 552 10 624 2 0
% \huge{$\bullet$}
\put(0.1000,-6.2400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 53 567 346 567
% 
\special{pn 8}%
\special{pa 54 568}%
\special{pa 346 568}%
\special{fp}%
% STR 2 0 3 0
% 3 301 552 301 624 2 0
% \huge{$\bullet$}
\put(3.0100,-6.2400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 346 567 636 567
% 
\special{pn 8}%
\special{pa 346 568}%
\special{pa 636 568}%
\special{fp}%
% STR 2 0 3 0
% 3 593 552 593 624 2 0
% \huge{$\bullet$}
\put(5.9300,-6.2400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 643 567 934 567
% 
\special{pn 8}%
\special{pa 644 568}%
\special{pa 934 568}%
\special{fp}%
% STR 2 0 3 0
% 3 891 552 891 624 2 0
% \huge{$\bullet$}
\put(8.9100,-6.2400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 934 567 1226 567
% 
\special{pn 8}%
\special{pa 934 568}%
\special{pa 1226 568}%
\special{fp}%
% STR 2 0 3 0
% 3 1182 552 1182 624 2 0
% \huge{$\bullet$}
\put(11.8200,-6.2400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 2 3 0
% 2 1226 567 1386 567
% 
\special{pn 8}%
\special{pa 1226 568}%
\special{pa 1386 568}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1517 567 1692 567
% 
\special{pn 8}%
\special{pa 1518 568}%
\special{pa 1692 568}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1582 552 1582 624 2 0
% \huge{$\bullet$}
\put(15.8200,-6.2400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 1655 567 1946 567
% 
\special{pn 8}%
\special{pa 1656 568}%
\special{pa 1946 568}%
\special{fp}%
% STR 2 0 3 0
% 3 2554 764 2554 836 2 0
% \huge{$\bullet$}
\put(25.5400,-8.3600){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% STR 2 0 3 0
% 3 1917 540 1917 612 2 0
% \huge{$\bullet$}
\put(19.1700,-6.1200){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 1980 561 2272 561
% 
\special{pn 8}%
\special{pa 1980 562}%
\special{pa 2272 562}%
\special{fp}%
% STR 2 0 3 0
% 3 2201 540 2201 612 2 0
% \huge{$\bullet$}
\put(22.0100,-6.1200){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% VECTOR 2 2 3 0
% 2 2293 547 2547 405
% 
\special{pn 8}%
\special{pa 2294 548}%
\special{pa 2548 406}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2548 406}%
\special{pa 2480 420}%
\special{pa 2500 432}%
\special{pa 2500 456}%
\special{pa 2548 406}%
\special{fp}%
% STR 2 0 3 0
% 3 2554 348 2554 422 2 0
% $\bigcirc$
\put(25.5400,-4.2200){\makebox(0,0)[lb]{$\bigcirc$}}%
% STR 2 0 3 0
% 3 963 778 963 850 2 0
% $k_2=2m+1$
\put(9.6300,-8.5000){\makebox(0,0)[lb]{$k_2=2m+1$}}%
% STR 2 0 3 0
% 3 2245 826 2245 929 2 0
% 
\put(22.4500,-9.2900){\makebox(0,0)[lb]{}}%
% LINE 2 0 3 0
% 2 357 566 357 261
% 
\special{pn 8}%
\special{pa 358 566}%
\special{pa 358 262}%
\special{fp}%
% STR 2 0 3 0
% 3 306 232 306 304 2 0
% \huge{$\bullet$}
\put(3.0600,-3.0400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 351 246 641 246
% 
\special{pn 8}%
\special{pa 352 246}%
\special{pa 642 246}%
\special{fp}%
% STR 2 0 3 0
% 3 598 232 598 304 2 0
% \huge{$\bullet$}
\put(5.9800,-3.0400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 648 246 939 246
% 
\special{pn 8}%
\special{pa 648 246}%
\special{pa 940 246}%
\special{fp}%
% STR 2 0 3 0
% 3 896 232 896 304 2 0
% \huge{$\bullet$}
\put(8.9600,-3.0400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 939 246 1231 246
% 
\special{pn 8}%
\special{pa 940 246}%
\special{pa 1232 246}%
\special{fp}%
% STR 2 0 3 0
% 3 1187 232 1187 304 2 0
% \huge{$\bullet$}
\put(11.8700,-3.0400){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 2 3 0
% 2 1231 246 1391 246
% 
\special{pn 8}%
\special{pa 1232 246}%
\special{pa 1392 246}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 230 709 230 794 2 0
% $\hat{E}(P_1)$
\put(2.3000,-7.9400){\makebox(0,0)[lb]{$\hat{E}(P_1)$}}%
% STR 2 0 3 0
% 3 2072 718 2072 802 2 0
% $\hat{E}(P_2)$
\put(20.7200,-8.0200){\makebox(0,0)[lb]{$\hat{E}(P_2)$}}%
% STR 2 0 3 0
% 3 3120 568 3120 640 2 0
% \huge{$\bullet$}
\put(31.2000,-6.4000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 3163 583 3456 583
% 
\special{pn 8}%
\special{pa 3164 584}%
\special{pa 3456 584}%
\special{fp}%
% STR 2 0 3 0
% 3 3411 568 3411 640 2 0
% \huge{$\bullet$}
\put(34.1100,-6.4000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 3456 583 3746 583
% 
\special{pn 8}%
\special{pa 3456 584}%
\special{pa 3746 584}%
\special{fp}%
% STR 2 0 3 0
% 3 3703 568 3703 640 2 0
% \huge{$\bullet$}
\put(37.0300,-6.4000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 3753 583 4044 583
% 
\special{pn 8}%
\special{pa 3754 584}%
\special{pa 4044 584}%
\special{fp}%
% STR 2 0 3 0
% 3 4001 568 4001 640 2 0
% \huge{$\bullet$}
\put(40.0100,-6.4000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 4044 583 4336 583
% 
\special{pn 8}%
\special{pa 4044 584}%
\special{pa 4336 584}%
\special{fp}%
% STR 2 0 3 0
% 3 4292 568 4292 640 2 0
% \huge{$\bullet$}
\put(42.9200,-6.4000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 2 3 0
% 2 4336 583 4496 583
% 
\special{pn 8}%
\special{pa 4336 584}%
\special{pa 4496 584}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4627 583 4802 583
% 
\special{pn 8}%
\special{pa 4628 584}%
\special{pa 4802 584}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4692 568 4692 640 2 0
% \huge{$\bullet$}
\put(46.9200,-6.4000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 4765 583 5056 583
% 
\special{pn 8}%
\special{pa 4766 584}%
\special{pa 5056 584}%
\special{fp}%
% STR 2 0 3 0
% 3 5027 556 5027 628 2 0
% \huge{$\bullet$}
\put(50.2700,-6.2800){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 5090 577 5382 577
% 
\special{pn 8}%
\special{pa 5090 578}%
\special{pa 5382 578}%
\special{fp}%
% STR 2 0 3 0
% 3 5311 556 5311 628 2 0
% \huge{$\bullet$}
\put(53.1100,-6.2800){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% VECTOR 2 2 3 0
% 2 5403 563 5657 421
% 
\special{pn 8}%
\special{pa 5404 564}%
\special{pa 5658 422}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5658 422}%
\special{pa 5590 436}%
\special{pa 5610 448}%
\special{pa 5610 472}%
\special{pa 5658 422}%
\special{fp}%
% STR 2 0 3 0
% 3 5664 364 5664 438 2 0
% $\bigcirc$
\put(56.6400,-4.3800){\makebox(0,0)[lb]{$\bigcirc$}}%
% VECTOR 2 2 3 0
% 2 5403 592 5640 762
% 
\special{pn 8}%
\special{pa 5404 592}%
\special{pa 5640 762}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5640 762}%
\special{pa 5598 708}%
\special{pa 5598 732}%
\special{pa 5574 740}%
\special{pa 5640 762}%
\special{fp}%
% STR 2 0 3 0
% 3 4240 798 4240 870 2 0
% $k_2=2m$
\put(42.4000,-8.7000){\makebox(0,0)[lb]{$k_2=2m$}}%
% STR 2 0 3 0
% 3 5355 842 5355 945 2 0
% 
\put(53.5500,-9.4500){\makebox(0,0)[lb]{}}%
% LINE 2 0 3 0
% 2 3467 582 3467 277
% 
\special{pn 8}%
\special{pa 3468 582}%
\special{pa 3468 278}%
\special{fp}%
% STR 2 0 3 0
% 3 3416 248 3416 320 2 0
% \huge{$\bullet$}
\put(34.1600,-3.2000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 3461 262 3751 262
% 
\special{pn 8}%
\special{pa 3462 262}%
\special{pa 3752 262}%
\special{fp}%
% STR 2 0 3 0
% 3 3708 248 3708 320 2 0
% \huge{$\bullet$}
\put(37.0800,-3.2000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 3758 262 4049 262
% 
\special{pn 8}%
\special{pa 3758 262}%
\special{pa 4050 262}%
\special{fp}%
% STR 2 0 3 0
% 3 4006 248 4006 320 2 0
% \huge{$\bullet$}
\put(40.0600,-3.2000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 0 3 0
% 2 4049 262 4341 262
% 
\special{pn 8}%
\special{pa 4050 262}%
\special{pa 4342 262}%
\special{fp}%
% STR 2 0 3 0
% 3 4297 248 4297 320 2 0
% \huge{$\bullet$}
\put(42.9700,-3.2000){\makebox(0,0)[lb]{\huge{$\bullet$}}}%
% LINE 2 2 3 0
% 2 4341 262 4501 262
% 
\special{pn 8}%
\special{pa 4342 262}%
\special{pa 4502 262}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3340 725 3340 810 2 0
% $\hat{E}(P_1)$
\put(33.4000,-8.1000){\makebox(0,0)[lb]{$\hat{E}(P_1)$}}%
% STR 2 0 3 0
% 3 5182 734 5182 818 2 0
% $\hat{E}(P_2)$
\put(51.8200,-8.1800){\makebox(0,0)[lb]{$\hat{E}(P_2)$}}%
% STR 2 0 3 0
% 3 5660 826 5660 900 2 0
% $\bigcirc$
\put(56.6000,-9.0000){\makebox(0,0)[lb]{$\bigcirc$}}%
% LINE 2 0 3 0
% 2 2320 560 2590 770
% 
\special{pn 8}%
\special{pa 2320 560}%
\special{pa 2590 770}%
\special{fp}%
\end{picture}%


==> in-9.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.3700,  7.7000)(  5.2000,-13.3000)
% STR 2 0 3 0
% 3 835 900 835 1000 5 0
% $(3,3)$
\put(8.3500,-10.0000){\makebox(0,0){$(3,3)$}}%
% VECTOR 2 0 3 0
% 2 1045 930 1205 850
% 
\special{pn 8}%
\special{pa 1046 930}%
\special{pa 1206 850}%
\special{fp}%
\special{sh 1}%
\special{pa 1206 850}%
\special{pa 1136 862}%
\special{pa 1158 874}%
\special{pa 1154 898}%
\special{pa 1206 850}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1045 1070 1207 1145
% 
\special{pn 8}%
\special{pa 1046 1070}%
\special{pa 1208 1146}%
\special{fp}%
\special{sh 1}%
\special{pa 1208 1146}%
\special{pa 1156 1100}%
\special{pa 1160 1124}%
\special{pa 1138 1136}%
\special{pa 1208 1146}%
\special{fp}%
% STR 2 0 3 0
% 3 1430 710 1430 810 5 0
% $(4,3)$
\put(14.3000,-8.1000){\makebox(0,0){$(4,3)$}}%
% VECTOR 2 0 3 0
% 2 1635 730 1795 650
% 
\special{pn 8}%
\special{pa 1636 730}%
\special{pa 1796 650}%
\special{fp}%
\special{sh 1}%
\special{pa 1796 650}%
\special{pa 1726 662}%
\special{pa 1748 674}%
\special{pa 1744 698}%
\special{pa 1796 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1635 870 1797 945
% 
\special{pn 8}%
\special{pa 1636 870}%
\special{pa 1798 946}%
\special{fp}%
\special{sh 1}%
\special{pa 1798 946}%
\special{pa 1746 900}%
\special{pa 1750 924}%
\special{pa 1728 936}%
\special{pa 1798 946}%
\special{fp}%
% STR 2 0 3 0
% 3 1430 1060 1430 1160 5 0
% $(3,4)$
\put(14.3000,-11.6000){\makebox(0,0){$(3,4)$}}%
% VECTOR 2 0 3 0
% 2 1640 1090 1800 1010
% 
\special{pn 8}%
\special{pa 1640 1090}%
\special{pa 1800 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1010}%
\special{pa 1732 1022}%
\special{pa 1752 1034}%
\special{pa 1750 1058}%
\special{pa 1800 1010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1640 1230 1802 1305
% 
\special{pn 8}%
\special{pa 1640 1230}%
\special{pa 1802 1306}%
\special{fp}%
\special{sh 1}%
\special{pa 1802 1306}%
\special{pa 1750 1260}%
\special{pa 1754 1284}%
\special{pa 1734 1296}%
\special{pa 1802 1306}%
\special{fp}%
% STR 2 0 3 0
% 3 2030 545 2030 645 5 0
% $(5,3)$
\put(20.3000,-6.4500){\makebox(0,0){$(5,3)$}}%
% STR 2 0 3 0
% 3 2030 895 2030 995 5 0
% $(4,4)$
\put(20.3000,-9.9500){\makebox(0,0){$(4,4)$}}%
% STR 2 0 3 0
% 3 2035 1210 2035 1310 5 0
% $(3,5)$
\put(20.3500,-13.1000){\makebox(0,0){$(3,5)$}}%
% STR 2 0 3 0
% 3 3165 920 3165 1020 5 0
% $(5,5)$
\put(31.6500,-10.2000){\makebox(0,0){$(5,5)$}}%
% STR 2 0 3 0
% 3 2620 715 2620 815 5 0
% $(5,4)$
\put(26.2000,-8.1500){\makebox(0,0){$(5,4)$}}%
% STR 2 0 3 0
% 3 2620 1065 2620 1165 5 0
% $(4,5)$
\put(26.2000,-11.6500){\makebox(0,0){$(4,5)$}}%
% VECTOR 2 0 3 0
% 2 2245 960 2405 880
% 
\special{pn 8}%
\special{pa 2246 960}%
\special{pa 2406 880}%
\special{fp}%
\special{sh 1}%
\special{pa 2406 880}%
\special{pa 2336 892}%
\special{pa 2358 904}%
\special{pa 2354 928}%
\special{pa 2406 880}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2245 630 2407 705
% 
\special{pn 8}%
\special{pa 2246 630}%
\special{pa 2408 706}%
\special{fp}%
\special{sh 1}%
\special{pa 2408 706}%
\special{pa 2356 660}%
\special{pa 2360 684}%
\special{pa 2338 696}%
\special{pa 2408 706}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2245 1330 2405 1250
% 
\special{pn 8}%
\special{pa 2246 1330}%
\special{pa 2406 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 2406 1250}%
\special{pa 2336 1262}%
\special{pa 2358 1274}%
\special{pa 2354 1298}%
\special{pa 2406 1250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2245 1030 2407 1105
% 
\special{pn 8}%
\special{pa 2246 1030}%
\special{pa 2408 1106}%
\special{fp}%
\special{sh 1}%
\special{pa 2408 1106}%
\special{pa 2356 1060}%
\special{pa 2360 1084}%
\special{pa 2338 1096}%
\special{pa 2408 1106}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2795 1150 2955 1070
% 
\special{pn 8}%
\special{pa 2796 1150}%
\special{pa 2956 1070}%
\special{fp}%
\special{sh 1}%
\special{pa 2956 1070}%
\special{pa 2886 1082}%
\special{pa 2908 1094}%
\special{pa 2904 1118}%
\special{pa 2956 1070}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2795 870 2957 945
% 
\special{pn 8}%
\special{pa 2796 870}%
\special{pa 2958 946}%
\special{fp}%
\special{sh 1}%
\special{pa 2958 946}%
\special{pa 2906 900}%
\special{pa 2910 924}%
\special{pa 2888 936}%
\special{pa 2958 946}%
\special{fp}%
\end{picture}%

